Physics-constrained Attack against Convolution-based Human Motion Prediction

Human motion prediction has achieved a brilliant performance with the help of convolution-based neural networks. However, currently, there is no work evaluating the potential risk in human motion prediction when facing adversarial attacks. The adversarial attack will encounter problems against human motion prediction in naturalness and data scale. To solve the problems above, we propose a new adversarial attack method that generates the worst-case perturbation by maximizing the human motion predictor's prediction error with physical constraints. Specifically, we introduce a novel adaptable scheme that facilitates the attack to suit the scale of the target pose and two physical constraints to enhance the naturalness of the adversarial example. The evaluating experiments on three datasets show that the prediction errors of all target models are enlarged significantly, which means current convolution-based human motion prediction models are vulnerable to the proposed attack. Based on the experimental results, we provide insights on how to enhance the adversarial robustness of the human motion predictor and how to improve the adversarial attack against human motion prediction.

==> (inline-0) <==
\begin{tabular}{c|cccc|cccc|cccc|cccc}
\hline
Intervals(ms) & 80 & 160 & 320 & 400 & 80 & 160 & 320 & 400 & 80 & 160 & 320 & 400 & 80 & 160 & 320 & 400 \\ \hline
scenarios & \multicolumn{4}{c|}{Walking} & \multicolumn{4}{c|}{Eating} & \multicolumn{4}{c|}{Smoking} & \multicolumn{4}{c}{Discussion} \\ \hline
LTD & 8.9 & 15.7 & 29.2 & 33.4 & 8.8 & 18.9 & 39.4 & 47.2 & 7.8 & 14.9 & 25.3 & 28.8 & 9.8 & 22.1 & 39.6 & 44.1 \\
$\epsilon$=0.01 & 35.5 & 71.0 & 123.2 & 137.0 & 29.6 & 61.4 & 114.9 & 130.6 & 27.0 & 56.5 & 104.8 & 119.0 & 32.9 & 70.6 & 123.2 & 130.8 \\
$\epsilon$=0.02 & 49.1 & 97.5 & 171.1 & 189.4 & 41.4 & 83.0 & 152.4 & 173.6 & 36.1 & 74.5 & 140.0 & 159.2 & 42.8 & 87.6 & 144.9 & 150.5 \\
$\epsilon$=0.03 & 54.8 & 109.2 & 202.5 & 225.2 & 49.6 & 98.1 & \textbf{174.5} & \textbf{195.6} & 45.4 & 94.2 & \textbf{179.1} & \textbf{203.0} & 51.7 & 105.5 & 186.1 & 201.0 \\
$\epsilon$=0.04 & 62.5 & 122.5 & 212.9 & 230.7 & 52.3 & 98.2 & 168.7 & 188.2 & 48.5 & 97.0 & 173.3 & 192.7 & 57.8 & 117.1 & 201.9 & 215.6 \\
$\epsilon$=0.05 & \textbf{63.8} & \textbf{124.1} & \textbf{223.0} & \textbf{246.3} & \textbf{55.8} & \textbf{101.5} & 164.2 & 178.1 & \textbf{51.7} & \textbf{101.5} & 178.6 & 196.8 & \textbf{61.7} & \textbf{123.3} & \textbf{212.8} & \textbf{227.7} \\ \hline
scenarios & \multicolumn{4}{c|}{Direction} & \multicolumn{4}{c|}{Greeting} & \multicolumn{4}{c|}{Phoning} & \multicolumn{4}{c}{Posing} \\ \hline
LTD & 12.6 & 24.5 & 48.1 & 58.3 & 14.5 & 30.5 & 74.2 & 89.0 & 11.5 & 20.3 & 37.9 & 43.2 & 9.5 & 24.0 & 66.2 & 83.0 \\
$\epsilon$=0.01 & 35.6 & 71.5 & 126.2 & 142.5 & 36.9 & 80.1 & 163.2 & 183.7 & 32.4 & 64.9 & 118.1 & 132.9 & 38.5 & 86.5 & 185.8 & 218.3 \\
$\epsilon$=0.02 & 48.2 & 96.1 & 166.1 & 183.1 & 46.1 & 99.2 & 194.5 & 216.3 & 39.1 & 74.1 & 129.2 & 145.3 & 51.0 & 108.7 & 216.5 & 247.8 \\
$\epsilon$=0.03 & 51.6 & 100.1 & 167.2 & 183.7 & 52.8 & 112.6 & 216.3 & 239.2 & 48.6 & 92.9 & 162.5 & 179.1 & 57.3 & 118.5 & 228.7 & 258.5 \\
$\epsilon$=0.04 & 52.0 & 97.3 & 158.2 & 173.1 & 54.8 & 113.1 & 210.9 & 230.9 & 51.4 & \textbf{98.1} & \textbf{169.3} & \textbf{183.2} & 60.5 & 118.7 & 221.6 & 250.1 \\
$\epsilon$=0.05 & \textbf{61.8} & \textbf{116.1} & \textbf{202.4} & \textbf{229.1} & \textbf{60.7} & \textbf{125.1} & \textbf{233.4} & \textbf{255.7} & \textbf{54.1} & \textbf{97.0} & \textbf{162.8} & \textbf{178.2} & \textbf{70.1} & \textbf{139.6} & \textbf{262.3} & \textbf{294.0} \\ \hline
scenarios & \multicolumn{4}{c|}{Purchase} & \multicolumn{4}{c|}{Sitting} & \multicolumn{4}{c|}{Sittingdown} & \multicolumn{4}{c}{Takingphoto} \\ \hline
LTD & 19.6 & 38.6 & 64.5 & 72.2 & 10.7 & 24.5 & 50.6 & 62.0 & 11.4 & 27.6 & 56.4 & 67.6 & 6.8 & 15.2 & 38.2 & 49.6 \\
$\epsilon$=0.01 & 41.8 & 83.5 & 137.3 & 146.2 & 36.7 & 82.5 & 158.7 & 180.1 & 35.7 & 78.9 & 154.9 & 175.7 & 26.7 & 58.2 & 118.9 & 137.6 \\
$\epsilon$=0.02 & 51.8 & 99.6 & 164.1 & 174.6 & 45.8 & 97.8 & 179.7 & 200.9 & 46.9 & 99.7 & 189.4 & 212.8 & 37.5 & 77.5 & 147.1 & 165.2 \\
$\epsilon$=0.03 & 56.1 & 106.0 & 172.1 & 182.6 & 60.0 & \textbf{127.0} & \textbf{232.2} & \textbf{256.6} & 52.7 & 104.3 & 189.3 & 211.9 & 49.9 & \textbf{104.2} & \textbf{197.6} & \textbf{221.4} \\
$\epsilon$=0.04 & 62.8 & 118.7 & 196.3 & \textbf{209.7} & 59.8 & 121.6 & 215.7 & 237.3 & 54.1 & 106.2 & 188.3 & 207.9 & \textbf{50.7} & 100.6 & 182.2 & 201.7 \\
$\epsilon$=0.05 & \textbf{68.9} & \textbf{125.6} & \textbf{196.7} & 206.1 & \textbf{60.3} & 122.7 & 217.5 & 238.4 & \textbf{62.6} & \textbf{118.8} & \textbf{208.1} & \textbf{231.3} & 47.1 & 88.6 & 159.8 & 177.9 \\ \hline
scenarios & \multicolumn{4}{c|}{Waiting} & \multicolumn{4}{c|}{Walkingdog} & \multicolumn{4}{c|}{Walkingtogether} & \multicolumn{4}{c}{Average} \\ \hline
LTD & 9.5 & 22.0 & 57.5 & 73.9 & 32.2 & 58.0 & 102.3 & 122.8 & 8.9 & 18.4 & 35.3 & 44.3 & 12.2 & 25.0 & 51.0 & 61.3 \\
$\epsilon$=0.01 & 37.7 & 80.1 & 152.5 & 169.6 & 55.6 & 101.8 & 174.0 & 195.2 & 29.3 & 61.2 & 105.1 & 119.5 & 35.5 & 73.9 & 137.4 & 154.6 \\
$\epsilon$=0.02 & 48.4 & 99.4 & 181.7 & 201.9 & 64.2 & 119.6 & 204.4 & 225.5 & 39.8 & 80.7 & 142.0 & 162.0 & 45.9 & 93.0 & 168.2 & 187.2 \\
$\epsilon$=0.03 & 56.4 & 113.2 & 201.2 & 219.6 & 71.6 & 132.6 & 224.1 & 245.6 & 48.2 & 96.4 & 165.7 & 187.0 & 53.8 & 107.6 & 193.3 & 214.0 \\
$\epsilon$=0.04 & \textbf{61.3} & \textbf{120.9} & \textbf{216.0} & \textbf{237.2} & 74.8 & 137.6 & \textbf{230.3} & \textbf{251.9} & \textbf{50.7} & \textbf{101.0} & \textbf{175.3} & \textbf{198.0} & 56.9 & 111.2 & 194.7 & 213.9 \\
$\epsilon$=0.05 & 60.4 & 115.4 & 201.0 & 218.3 & \textbf{76.3} & \textbf{139.4} & 230.2 & 250.0 & 49.0 & 97.2 & 164.7 & 181.1 & \textbf{60.3} & \textbf{115.7} & \textbf{201.2} & \textbf{220.6} \\ \hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc|cc|cc}
\hline
Intervals(ms) & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & 1000 \\ \hline
scenarios & \multicolumn{2}{c|}{Walking} & \multicolumn{2}{c|}{Eating} & \multicolumn{2}{c|}{Smoking} & \multicolumn{2}{c|}{Discussion} & \multicolumn{2}{c|}{Direction} & \multicolumn{2}{c|}{Greeting} & \multicolumn{2}{c|}{Phoning} & \multicolumn{2}{c}{Posing} \\ \hline
LTD & 42.3 & 51.4 & 56.5 & 68.6 & 32.3 & 60.5 & 70.5 & 103.5 & 85.7 & 109.3 & 91.8 & 87.4 & 65.1 & 113.7 & 113.3 & 220.4 \\
$\epsilon$=0.01 & 109.2 & 121.3 & 142.6 & 137.2 & 138.0 & 159.2 & 175.9 & 208.0 & 151.7 & 162.6 & 198.4 & 174.5 & 131.3 & 165.0 & 259.7 & 331.1 \\
$\epsilon$=0.02 & 166.6 & 182.1 & 204.8 & 188.1 & 204.0 & 225.5 & 208.5 & 240.7 & 171.2 & 177.0 & 234.3 & 206.0 & 164.1 & 194.3 & 289.0 & 345.0 \\
$\epsilon$=0.03 & 172.7 & 183.3 & 193.8 & 201.7 & 215.5 & 224.2 & 221.1 & \textbf{255.5} & 171.1 & 183.2 & 248.0 & 216.0 & 210.8 & 236.5 & 313.3 & \textbf{362.5} \\
$\epsilon$=0.04 & 193.0 & \textbf{207.8} & 227.7 & 229.1 & 244.5 & \textbf{264.8} & 225.2 & 251.9 & 169.6 & 178.5 & 256.8 & 221.0 & 224.2 & \textbf{255.5} & \textbf{322.4} & 349.4 \\
$\epsilon$=0.05 & \textbf{226.3} & 202.1 & \textbf{250.2} & \textbf{240.2} & \textbf{245.3} & 259.9 & \textbf{227.2} & 252.6 & \textbf{182.5} & \textbf{191.7} & \textbf{262.6} & \textbf{236.5} & \textbf{234.9} & 254.6 & 294.1 & 324.8 \\ \hline
scenarios & \multicolumn{2}{c|}{Purchase} & \multicolumn{2}{c|}{Sitting} & \multicolumn{2}{c|}{Sittingdown} & \multicolumn{2}{c|}{Takingphoto} & \multicolumn{2}{c|}{Waiting} & \multicolumn{2}{c|}{Walkingdog} & \multicolumn{2}{c|}{Walkingtogether} & \multicolumn{2}{c}{Average} \\ \hline
LTD & 94.3 & 130.5 & 79.6 & 114.9 & 82.6 & 140.2 & 68.8 & 87.0 & 100.9 & 167.6 & 136.8 & 174.6 & 57.0 & 85.0 & 78.5 & 114.3 \\
$\epsilon$=0.01 & 173.1 & 204.2 & 234.8 & 256.1 & 277.2 & 336.8 & 187.4 & 202.9 & 225.5 & 279.0 & 215.8 & 255.4 & 150.4 & 164.7 & 184.7 & 210.5 \\
$\epsilon$=0.02 & 200.2 & 226.0 & 293.3 & 309.1 & 311.3 & 363.6 & 215.6 & 223.8 & 237.7 & 275.4 & 239.1 & 273.3 & 191.2 & 192.2 & 222.1 & 241.5 \\
$\epsilon$=0.03 & 210.7 & 236.8 & 294.2 & 302.7 & 324.9 & 377.4 & \textbf{232.0} & \textbf{235.7} & 277.9 & 331.4 & 231.5 & 259.2 & 225.9 & 220.7 & 236.2 & 255.1 \\
$\epsilon$=0.04 & 209.0 & 233.8 & 316.1 & \textbf{330.2} & \textbf{337.1} & \textbf{387.1} & 216.2 & 216.6 & \textbf{296.3} & 340.3 & 239.7 & 263.1 & 246.0 & 237.0 & 248.3 & 264.4 \\
$\epsilon$=0.05 & \textbf{220.7} & \textbf{239.3} & \textbf{318.8} & 318.9 & 332.4 & 380.3 & 211.1 & 214.2 & 301.2 & \textbf{344.8} & \textbf{279.4} & \textbf{295.5} & \textbf{247.1} & \textbf{242.3} & \textbf{255.6} & \textbf{266.5} \\ \hline
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccc|cccc}
\hline
Intervals(ms) & 80 & 160 & 320 & 400 & 80 & 160 & 320 & 400 & 80 & 160 & 320 & 400 & 80 & 160 & 320 & 400 \\ \hline
scenarios & \multicolumn{4}{c|}{Walking} & \multicolumn{4}{c|}{Eating} & \multicolumn{4}{c|}{Smoking} & \multicolumn{4}{c}{Discussion} \\ \hline
LTD-50 & 11.3 & 18.7 & 28.3 & 35.2 & 10.0 & 15.4 & 28.3 & 35.4 & 8.5 & 13.7 & 25.0 & 29.1 & 15.9 & 37.8 & 81.5 & 104.4 \\
$\epsilon$=0.01 & 23.8 & 38.5 & 51.3 & 59.0 & 24.7 & 40.7 & 57.6 & 64.7 & 14.4 & 24.9 & 47.2 & 53.0 & 32.6 & 65.5 & 121.8 & 144.7 \\
$\epsilon$=0.02 & 29.9 & 50.3 & 68.5 & 75.3 & 30.3 & 53.5 & 81.7 & 90.5 & 24.4 & 47.5 & 90.2 & 99.3 & 38.3 & 76.3 & 140.3 & 161.2 \\
$\epsilon$=0.03 & 37.9 & 67.8 & 103.3 & 108.0 & 37.5 & 69.8 & 114.5 & 125.4 & 33.6 & 67.0 & 125.0 & 135.7 & 46.2 & 93.6 & 168.2 & 190.2 \\
$\epsilon$=0.04 & 46.1 & 83.3 & 127.7 & 134.7 & 44.5 & 83.0 & 136.2 & 148.4 & 39.3 & 78.8 & 143.8 & 155.5 & 49.6 & 100.3 & 181.9 & 205.5 \\
$\epsilon$=0.05 & \textbf{52.1} & \textbf{92.9} & \textbf{140.1} & \textbf{147.5} & \textbf{48.8} & \textbf{89.8} & \textbf{145.2} & \textbf{157.0} & \textbf{44.2} & \textbf{86.3} & \textbf{156.2} & \textbf{168.1} & \textbf{60.0} & \textbf{120.5} & \textbf{217.9} & \textbf{241.7} \\ \hline
scenarios & \multicolumn{4}{c|}{Direction} & \multicolumn{4}{c|}{Greeting} & \multicolumn{4}{c|}{Phoning} & \multicolumn{4}{c}{Posing} \\ \hline
LTD-50 & 9.6 & 21.5 & 52.7 & 72.3 & 22.0 & 39.7 & 72.5 & 84.7 & 11.5 & 24.5 & 50.3 & 60.9 & 20.6 & 43.6 & 90.5 & 112.9 \\
$\epsilon$=0.01 & 23.3 & 44.6 & 80.2 & 97.5 & 35.5 & 65.1 & 103.2 & 114.2 & 24.7 & 44.4 & 73.5 & 85.3 & 37.1 & 77.0 & 146.3 & 170.2 \\
$\epsilon$=0.02 & 33.4 & 65.5 & 113.5 & 130.4 & 41.4 & 78.3 & 126.2 & 137.6 & 30.4 & 57.2 & 96.6 & 108.5 & 40.0 & 83.2 & 155.9 & 179.8 \\
$\epsilon$=0.03 & 39.9 & 77.0 & 128.3 & 144.7 & 46.8 & 89.0 & 145.0 & 155.8 & 38.5 & 74.4 & 129.3 & 143.1 & 43.0 & 88.5 & 166.2 & 191.3 \\
$\epsilon$=0.04 & 48.9 & 95.3 & 160.7 & \textbf{178.1} & 53.3 & 100.8 & 167.6 & 181.2 & 46.5 & 90.6 & \textbf{161.9} & \textbf{178.3} & 48.3 & 100.6 & \textbf{190.0} & \textbf{212.6} \\
$\epsilon$=0.05 & \textbf{52.7} & \textbf{100.0} & \textbf{162.1} & 177.6 & \textbf{53.4} & \textbf{100.8} & \textbf{169.4} & \textbf{182.3} & \textbf{49.2} & \textbf{94.2} & 161.5 & 176.4 & \textbf{49.8} & \textbf{101.8} & 187.3 & 212.2 \\ \hline
scenarios & \multicolumn{4}{c|}{Purchase} & \multicolumn{4}{c|}{Sitting} & \multicolumn{4}{c|}{Sittingdown} & \multicolumn{4}{c}{Takingphoto} \\ \hline
LTD-50 & 17.6 & 35.7 & 51.4 & 51.3 & 10.3 & 22.6 & 49.5 & 59.3 & 12.0 & 23.6 & 49.6 & 65.4 & 8.2 & 20.6 & 55.3 & 70.8 \\
$\epsilon$=0.01 & 27.0 & 46.6 & 70.0 & 74.3 & 22.2 & 47.9 & 100.3 & 116.2 & 21.7 & 42.9 & 87.2 & 104.5 & 17.5 & 39.0 & 84.3 & 100.5 \\
$\epsilon$=0.02 & 36.0 & 66.1 & 105.8 & 112.2 & 30.7 & 64.8 & 130.8 & 148.4 & 30.8 & 61.6 & 121.9 & 140.9 & 27.3 & 59.0 & 117.5 & 133.8 \\
$\epsilon$=0.03 & 42.5 & 78.6 & 125.5 & 131.9 & 40.5 & 85.8 & 167.6 & 185.7 & 42.1 & 85.5 & 167.8 & 189.0 & 35.4 & 74.9 & 140.9 & 153.9 \\
$\epsilon$=0.04 & \textbf{54.9} & \textbf{104.1} & \textbf{178.2} & \textbf{188.9} & 46.2 & 95.0 & \textbf{182.3} & \textbf{201.8} & 54.8 & \textbf{113.6} & \textbf{220.5} & \textbf{244.2} & 39.5 & 79.7 & 148.2 & 166.1 \\
$\epsilon$=0.05 & 51.1 & 93.3 & 155.5 & 166.0 & \textbf{50.4} & \textbf{99.3} & 179.4 & 196.3 & \textbf{56.4} & 113.1 & 210.6 & 232.3 & \textbf{43.6} & \textbf{87.7} & \textbf{161.8} & \textbf{178.5} \\ \hline
scenarios & \multicolumn{4}{c|}{Waiting} & \multicolumn{4}{c|}{Walkingdog} & \multicolumn{4}{c|}{Walkingtogether} & \multicolumn{4}{c}{Average} \\ \hline
LTD-50 & 13.1 & 32.3 & 65.8 & 78.0 & 25.4 & 46.2 & 72.6 & 90.0 & 11.6 & 20.6 & 41.0 & 51.3 & 13.8 & 27.8 & 54.3 & 66.7 \\
$\epsilon$=0.01 & 31.1 & 63.1 & 111.1 & 121.4 & 40.8 & 73.3 & 108.5 & 121.2 & 24.5 & 43.7 & 75.1 & 85.1 & 26.7 & 50.5 & 87.8 & 100.8 \\
$\epsilon$=0.02 & 39.0 & 80.4 & 142.1 & 153.7 & 46.3 & 86.0 & 134.2 & 148.2 & 31.2 & 57.4 & 100.1 & 111.2 & 34.0 & 65.8 & 115.0 & 128.7 \\
$\epsilon$=0.03 & 48.3 & 99.9 & 179.3 & 194.1 & 53.7 & 101.6 & 161.7 & 175.8 & 39.4 & 75.5 & 135.3 & 148.7 & 41.7 & 81.9 & 143.9 & 158.2 \\
$\epsilon$=0.04 & 54.2 & 112.0 & 199.3 & 214.7 & 61.4 & 117.7 & 188.4 & 202.0 & 44.2 & 85.2 & 155.4 & 170.4 & 48.8 & 96.0 & 169.5 & 185.5 \\
$\epsilon$=0.05 & \textbf{55.9} & \textbf{117.2} & \textbf{220.1} & \textbf{243.4} & \textbf{64.3} & \textbf{123.8} & \textbf{199.7} & \textbf{214.4} & \textbf{51.6} & \textbf{98.8} & \textbf{171.5} & \textbf{186.5} & \textbf{52.2} & \textbf{101.3} & \textbf{175.9} & \textbf{192.0} \\ \hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc|cc|cc}
\hline
Intervals(ms) & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & 1000 \\ \hline
scenarios & \multicolumn{2}{c|}{Walking} & \multicolumn{2}{c|}{Eating} & \multicolumn{2}{c|}{Smoking} & \multicolumn{2}{c|}{Discussion} & \multicolumn{2}{c|}{Direction} & \multicolumn{2}{c|}{Greeting} & \multicolumn{2}{c|}{Phoning} & \multicolumn{2}{c}{Posing} \\ \hline
LTD-50 & 39.0 & 47.0 & 53.0 & 74.3 & 36.0 & 54.5 & 119.7 & 128.4 & 95.4 & 123.1 & 104.5 & 132.2 & 90.1 & 120.7 & 157.6 & 228.2 \\
$\epsilon$=0.01 & 52.4 & 57.9 & 96.7 & 124.6 & 121.9 & 144.8 & 174.6 & 167.6 & 142.7 & 168.3 & 135.5 & 148.6 & 127.2 & 160.3 & 203.0 & 263.2 \\
$\epsilon$=0.02 & 68.2 & 69.4 & 137.6 & 163.8 & 192.3 & 221.7 & 218.9 & 203.8 & 178.8 & 195.7 & 158.4 & 167.8 & 160.7 & 194.5 & 216.4 & 275.9 \\
$\epsilon$=0.03 & 89.7 & 90.7 & 153.6 & 173.7 & 214.9 & 241.3 & 226.3 & 202.8 & 199.8 & 220.8 & 183.4 & 187.9 & 188.7 & 215.5 & 230.7 & 290.2 \\
$\epsilon$=0.04 & 121.9 & \textbf{118.2} & 165.9 & \textbf{188.9} & 233.8 & 245.1 & \textbf{259.1} & 225.5 & 223.0 & 237.3 & 192.4 & 200.1 & 202.4 & \textbf{229.7} & 232.9 & 292.0 \\
$\epsilon$=0.05 & \textbf{122.3} & 112.6 & \textbf{173.5} & 188.7 & \textbf{258.8} & \textbf{284.4} & 255.6 & \textbf{228.0} & \textbf{232.0} & \textbf{248.2} & \textbf{201.7} & \textbf{203.3} & \textbf{204.2} & 223.8 & \textbf{261.6} & \textbf{315.7} \\ \hline
scenarios & \multicolumn{2}{c|}{Purchase} & \multicolumn{2}{c|}{Sitting} & \multicolumn{2}{c|}{Sittingdown} & \multicolumn{2}{c|}{Takingphoto} & \multicolumn{2}{c|}{Waiting} & \multicolumn{2}{c|}{Walkingdog} & \multicolumn{2}{c|}{Walkingtogether} & \multicolumn{2}{c}{Average} \\ \hline
LTD-50 & 67.6 & 85.8 & 73.6 & 118.0 & 107.1 & 178.6 & 91.5 & 128.2 & 89.4 & 105.9 & 119.2 & 158.6 & 66.9 & 66.8 & 87.4 & 116.7 \\
$\epsilon$=0.01 & 119.0 & 152.4 & 176.0 & 207.5 & 159.7 & 235.7 & 167.7 & 213.9 & 159.1 & 179.7 & 174.8 & 215.6 & 94.3 & 96.2 & 140.3 & 169.1 \\
$\epsilon$=0.02 & 159.0 & 185.4 & 221.5 & 252.9 & 196.1 & 268.3 & 203.5 & 247.4 & 199.6 & 227.3 & 207.2 & 244.5 & 136.8 & 142.9 & 177.0 & 204.1 \\
$\epsilon$=0.03 & 192.8 & 218.5 & 252.4 & 277.1 & 218.1 & 288.5 & 229.7 & 268.3 & 236.2 & 266.5 & 224.5 & 255.8 & 173.2 & 174.0 & 200.9 & 224.8 \\
$\epsilon$=0.04 & 199.2 & 228.8 & 268.3 & 293.7 & 237.1 & 303.0 & 242.2 & 277.2 & 249.7 & 278.4 & 232.5 & 263.5 & 193.3 & 191.8 & 216.9 & 238.2 \\
$\epsilon$=0.05 & \textbf{249.4} & \textbf{270.9} & \textbf{280.8} & \textbf{307.8} & \textbf{278.5} & \textbf{311.3} & \textbf{246.5} & \textbf{285.2} & \textbf{270.0} & \textbf{290.5} & \textbf{243.4} & \textbf{281.5} & \textbf{213.2} & \textbf{209.9} & \textbf{232.8} & \textbf{250.8} \\ \hline
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccc|cccc}
\hline
Intervals(ms) & 80 & 160 & 320 & 400 & 80 & 160 & 320 & 400 & 80 & 160 & 320 & 400 & 80 & 160 & 320 & 400 \\ \hline
scenarios & \multicolumn{4}{c|}{Walking} & \multicolumn{4}{c|}{Eating} & \multicolumn{4}{c|}{Smoking} & \multicolumn{4}{c}{Discussion} \\ \hline
TrajCNN & 8.3 & 15.2 & 31.3 & 36.3 & 8.6 & 18.9 & 38.0 & 45.6 & 6.3 & 12.8 & 23.7 & 28.0 & 7.8 & 20.3 & 41.7 & 48.0 \\
$\epsilon$=0.01 & 37.7 & 85.4 & 164.3 & 177.1 & 38.8 & 87.9 & 175.7 & 194.5 & 29.2 & 64.8 & 130.7 & 148.2 & 42.3 & 97.7 & 189.7 & 205.4 \\
$\epsilon$=0.02 & 60.5 & 134.1 & 259.1 & 279.9 & 55.1 & 120.9 & 231.2 & 249.4 & 43.8 & 95.4 & 186.9 & 211.2 & 62.2 & 139.0 & 259.2 & 275.5 \\
$\epsilon$=0.03 & 71.8 & 155.2 & 298.3 & 319.5 & 64.3 & 136.7 & 252.9 & 270.8 & 51.2 & 110.1 & 214.6 & 240.1 & 70.3 & 150.4 & 273.9 & 293.4 \\
$\epsilon$=0.04 & 75.6 & 160.6 & 299.6 & 318.0 & 68.4 & 142.3 & 259.5 & 277.1 & 53.5 & 112.8 & 218.1 & \textbf{243.8} & 76.9 & 165.0 & \textbf{302.0} & \textbf{325.7} \\
$\epsilon$=0.05 & \textbf{83.3} & \textbf{180.4} & \textbf{345.6} & \textbf{371.9} & \textbf{72.9} & \textbf{151.6} & \textbf{277.7} & \textbf{296.3} & \textbf{57.3} & \textbf{117.7} & \textbf{220.5} & 242.9 & \textbf{80.4} & \textbf{167.8} & 299.6 & 319.1 \\ \hline
scenarios & \multicolumn{4}{c|}{Direction} & \multicolumn{4}{c|}{Greeting} & \multicolumn{4}{c|}{Phoning} & \multicolumn{4}{c}{Posing} \\ \hline
TrajCNN & 10.0 & 23.1 & 50.0 & 61.6 & 12.9 & 28.9 & 65.8 & 76.8 & 10.9 & 19.5 & 37.3 & 42.7 & 7.0 & 21.1 & 63.2 & 80.3 \\
$\epsilon$=0.01 & 44.4 & 102.6 & 202.4 & 222.8 & 43.7 & 103.5 & 211.7 & 228.1 & 37.4 & 80.9 & 159.9 & 178.1 & 45.4 & 109.4 & 239.7 & 274.7 \\
$\epsilon$=0.02 & 60.3 & 132.5 & 248.5 & 267.8 & 64.1 & 148.1 & 289.3 & 308.4 & 54.3 & 116.0 & 228.7 & 255.2 & 67.8 & 155.4 & 316.8 & 355.7 \\
$\epsilon$=0.03 & 72.0 & 157.4 & \textbf{297.9} & \textbf{324.8} & 75.8 & 170.5 & 326.1 & 344.6 & 64.6 & 135.8 & \textbf{259.6} & \textbf{284.9} & 77.5 & 171.0 & 341.4 & 381.9 \\
$\epsilon$=0.04 & 74.8 & 157.3 & 283.9 & 306.1 & 79.7 & 176.6 & 334.9 & 356.5 & 68.2 & 139.3 & 257.7 & 279.3 & 84.2 & 179.2 & 347.4 & 385.4 \\
$\epsilon$=0.05 & \textbf{78.6} & \textbf{162.1} & 285.5 & 303.3 & \textbf{84.4} & \textbf{184.5} & \textbf{349.9} & \textbf{374.1} & \textbf{68.7} & \textbf{139.7} & 254.9 & 275.1 & \textbf{87.3} & \textbf{185.9} & \textbf{360.5} & \textbf{401.1} \\ \hline
scenarios & \multicolumn{4}{c|}{Purchase} & \multicolumn{4}{c|}{Sitting} & \multicolumn{4}{c|}{Sittingdown} & \multicolumn{4}{c}{Takingphoto} \\ \hline
TrajCNN & 17.4 & 37.6 & 68.2 & 78.7 & 9.3 & 23.0 & 48.3 & 60.3 & 11.9 & 30.9 & 61.3 & 69.4 & 5.4 & 13.6 & 38.8 & 50.8 \\
$\epsilon$=0.01 & 47.3 & 108.0 & 214.6 & 240.8 & 37.1 & 89.7 & 187.4 & 214.2 & 40.7 & 99.1 & 198.2 & 220.6 & 39.5 & 92.1 & 195.3 & 224.4 \\
$\epsilon$=0.02 & 64.2 & 142.7 & 271.7 & 299.2 & 55.3 & 128.9 & 256.9 & 285.8 & 58.3 & 134.7 & 260.4 & 286.4 & 56.4 & 126.9 & 255.8 & 287.5 \\
$\epsilon$=0.03 & 72.7 & 156.6 & 289.0 & 317.2 & 65.3 & 147.2 & 287.0 & 317.4 & 67.3 & 150.2 & 287.7 & 315.7 & 68.0 & 149.9 & 290.8 & 322.0 \\
$\epsilon$=0.04 & 78.4 & 168.2 & \textbf{310.9} & \textbf{341.4} & 66.2 & 145.7 & 281.5 & 309.4 & 70.0 & 148.5 & 275.7 & 299.4 & 73.1 & \textbf{161.8} & \textbf{316.7} & \textbf{352.6} \\
$\epsilon$=0.05 & \textbf{81.8} & \textbf{170.3} & 305.6 & 329.8 & \textbf{71.2} & \textbf{154.6} & \textbf{295.3} & \textbf{324.8} & \textbf{80.1} & \textbf{167.7} & \textbf{314.8} & \textbf{346.2} & \textbf{74.8} & 161.2 & 307.5 & 338.6 \\ \hline
scenarios & \multicolumn{4}{c|}{Waiting} & \multicolumn{4}{c|}{Walkingdog} & \multicolumn{4}{c|}{Walkingtogether} & \multicolumn{4}{c}{Average} \\ \hline
TrajCNN & 8.0 & 20.3 & 53.5 & 70.1 & 22.2 & 50.2 & 99.7 & 116.8 & 8.2 & 18.3 & 34.5 & 43.0 & 10.3 & 23.6 & 50.3 & 60.6 \\
$\epsilon$=0.01 & 41.7 & 95.8 & 190.0 & 208.2 & 44.5 & 102.9 & 199.0 & 221.8 & 34.6 & 79.0 & 149.4 & 161.5 & 40.3 & 93.3 & 187.2 & 208.0 \\
$\epsilon$=0.02 & 63.3 & 139.2 & 260.6 & 280.0 & 60.4 & 137.6 & 262.0 & 287.0 & 55.6 & 126.2 & 247.7 & 270.5 & 58.8 & 131.8 & 255.7 & 280.0 \\
$\epsilon$=0.03 & 72.4 & 156.2 & 292.4 & 316.5 & 69.5 & 151.7 & 266.9 & 284.7 & 65.7 & 146.3 & 276.6 & 298.7 & 68.6 & 149.7 & 283.7 & 308.8 \\
$\epsilon$=0.04 & 77.6 & 165.1 & 308.8 & \textbf{336.2} & 76.6 & 167.5 & 302.6 & 323.0 & 71.1 & 155.1 & 290.2 & 311.9 & 72.9 & 156.3 & 292.6 & 317.7 \\
$\epsilon$=0.05 & \textbf{83.0} & \textbf{172.9} & \textbf{312.8} & 332.6 & \textbf{80.1} & \textbf{174.3} & \textbf{315.6} & \textbf{334.3} & \textbf{75.6} & \textbf{164.2} & \textbf{307.3} & \textbf{330.8} & \textbf{77.3} & \textbf{163.7} & \textbf{303.5} & \textbf{328.1} \\ \hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc|cc|cc}
\hline
Intervals(ms) & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & 1000 \\ \hline
scenarios & \multicolumn{2}{c|}{Walking} & \multicolumn{2}{c|}{Eating} & \multicolumn{2}{c|}{Smoking} & \multicolumn{2}{c|}{Discussion} & \multicolumn{2}{c|}{Direction} & \multicolumn{2}{c|}{Greeting} & \multicolumn{2}{c|}{Phoning} & \multicolumn{2}{c}{Posing} \\ \hline
TrajCNN & 38.5 & 46.0 & 59.9 & 71.3 & 33.1 & 60.2 & 79.5 & 109.4 & 78.4 & 102.9 & 89.3 & 85.2 & 61.4 & 111.3 & 118.7 & 219.6 \\
$\epsilon$=0.01 & 88.2 & 82.0 & 187.4 & 205.5 & 183.5 & 227.7 & 200.7 & 236.3 & 224.0 & 270.4 & 233.4 & 240.9 & 145.9 & 183.9 & 274.8 & 365.1 \\
$\epsilon$=0.02 & 134.4 & 122.2 & 251.9 & 279.5 & 227.8 & 268.6 & 274.5 & 317.6 & 264.9 & 301.6 & 294.9 & 296.1 & 197.0 & 222.8 & 305.2 & 357.4 \\
$\epsilon$=0.03 & 226.9 & 200.9 & \textbf{277.0} & 291.8 & 246.2 & \textbf{284.1} & 290.3 & 324.4 & \textbf{313.7} & \textbf{350.8} & 317.5 & 310.2 & 241.6 & 259.3 & 347.3 & 371.0 \\
$\epsilon$=0.04 & \textbf{264.7} & \textbf{253.7} & 272.4 & \textbf{299.1} & 245.0 & 277.5 & 286.1 & 321.8 & 255.4 & 252.3 & \textbf{335.6} & \textbf{333.4} & \textbf{246.2} & \textbf{262.6} & 368.1 & 347.1 \\
$\epsilon$=0.05 & 193.2 & 177.6 & 262.0 & 286.1 & \textbf{249.3} & 283.0 & \textbf{320.1} & \textbf{360.3} & 270.5 & 274.0 & 333.2 & 324.3 & 235.9 & 257.1 & \textbf{389.4} & \textbf{394.7} \\ \hline
scenarios & \multicolumn{2}{c|}{Purchase} & \multicolumn{2}{c|}{Sitting} & \multicolumn{2}{c|}{Sittingdown} & \multicolumn{2}{c|}{Takingphoto} & \multicolumn{2}{c|}{Waiting} & \multicolumn{2}{c|}{Walkingdog} & \multicolumn{2}{c|}{Walkingtogether} & \multicolumn{2}{c}{Average} \\ \hline
TrajCNN & 85.9 & 115.7 & 82.2 & 121.2 & 84.2 & 120.6 & 73.1 & 87.9 & 93.3 & 167.4 & 134.7 & 162.5 & 57.9 & 77.7 & 78.0 & 110.6 \\
$\epsilon$=0.01 & 209.3 & 245.1 & 217.0 & 258.7 & 212.1 & 272.0 & 217.3 & 227.4 & 222.0 & 268.9 & 204.0 & 228.3 & 178.0 & 194.8 & 199.8 & 233.8 \\
$\epsilon$=0.02 & 256.9 & 287.5 & 286.5 & 322.8 & 287.2 & 334.3 & 285.6 & 287.1 & 268.8 & 314.5 & 236.0 & 259.3 & 265.8 & 273.2 & 255.8 & 283.0 \\
$\epsilon$=0.03 & \textbf{320.4} & \textbf{353.4} & 310.7 & 342.9 & 317.2 & 367.8 & 273.8 & 268.7 & 310.8 & 351.5 & 252.4 & 271.0 & 256.9 & 258.1 & 286.8 & 307.1 \\
$\epsilon$=0.04 & 287.6 & 308.4 & 302.1 & 337.4 & \textbf{355.3} & \textbf{407.8} & 306.3 & 299.4 & 297.8 & 338.2 & 261.0 & 279.7 & 278.1 & 271.4 & 290.8 & 306.0 \\
$\epsilon$=0.05 & 309.2 & 334.4 & \textbf{312.0} & \textbf{347.6} & 327.6 & 379.6 & \textbf{329.1} & \textbf{329.4} & \textbf{325.5} & \textbf{364.8} & \textbf{265.7} & \textbf{295.6} & \textbf{315.0} & \textbf{300.3} & \textbf{295.8} & \textbf{313.9} \\ \hline
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccc|cccc}
\hline
Intervals(ms) & 80 & 160 & 320 & 400 & 80 & 160 & 320 & 400 & 80 & 160 & 320 & 400 & 80 & 160 & 320 & 400 \\ \hline
scenarios & \multicolumn{4}{c|}{Walking} & \multicolumn{4}{c|}{Eating} & \multicolumn{4}{c|}{Smoking} & \multicolumn{4}{c}{Discussion} \\ \hline
TrajCNN-50 & 8.8 & 16.6 & 23.1 & 29.9 & 7.0 & 12.4 & 25.3 & 32.1 & 6.9 & 11.5 & 21.9 & 25.7 & 10.4 & 29.6 & 72.1 & 94.7 \\
$\epsilon$=0.01 & 32.4 & 67.7 & 124.4 & 136.3 & 31.2 & 67.6 & 134.9 & 152.6 & 28.1 & 61.3 & 128.3 & 146.5 & 39.9 & 96.5 & 200.5 & 232.7 \\
$\epsilon$=0.02 & 54.6 & 113.7 & 212.4 & 230.6 & 51.1 & 107.5 & 203.0 & 223.6 & 43.9 & 95.1 & 196.6 & 225.0 & 61.2 & 135.8 & 268.2 & 303.8 \\
$\epsilon$=0.03 & 70.2 & 146.6 & 263.3 & 279.9 & 63.5 & 129.4 & 238.9 & 261.3 & 55.1 & 115.7 & 235.9 & 269.1 & 74.6 & 161.5 & 308.1 & 341.9 \\
$\epsilon$=0.04 & 81.3 & 166.6 & 312.3 & 339.0 & 74.0 & 148.2 & 269.8 & 293.6 & 61.9 & 125.1 & 244.6 & 275.1 & 87.7 & 183.3 & 350.3 & 388.9 \\
$\epsilon$=0.05 & \textbf{96.2} & \textbf{195.9} & \textbf{351.4} & \textbf{372.2} & \textbf{82.5} & \textbf{160.7} & \textbf{278.7} & \textbf{296.4} & \textbf{74.0} & \textbf{150.8} & \textbf{298.2} & \textbf{336.6} & \textbf{98.8} & \textbf{201.3} & \textbf{373.5} & \textbf{410.9} \\ \hline
scenarios & \multicolumn{4}{c|}{Direction} & \multicolumn{4}{c|}{Greeting} & \multicolumn{4}{c|}{Phoning} & \multicolumn{4}{c}{Posing} \\ \hline
TrajCNN-50 & 5.8 & 15.6 & 41.9 & 60.0 & 13.3 & 29.2 & 59.3 & 80.6 & 8.9 & 21.0 & 40.1 & 49.7 & 9.7 & 27.7 & 69.2 & 88.8 \\
$\epsilon$=0.01 & 41.3 & 95.3 & 189.6 & 214.7 & 35.8 & 78.2 & 150.4 & 176.4 & 34.7 & 77.5 & 152.2 & 172.9 & 38.1 & 100.8 & 231.9 & 271.5 \\
$\epsilon$=0.02 & 61.3 & 132.3 & 251.1 & 279.0 & 55.4 & 118.6 & 227.8 & 258.0 & 54.5 & 116.9 & 217.6 & 242.6 & 59.2 & 147.4 & 320.5 & 366.7 \\
$\epsilon$=0.03 & 75.2 & 158.7 & 293.1 & 320.8 & 71.4 & 148.3 & 265.9 & 288.5 & 69.9 & 145.5 & 268.0 & 297.5 & 74.8 & 176.2 & 364.8 & 412.3 \\
$\epsilon$=0.04 & 87.1 & 179.7 & 328.1 & 357.3 & 84.5 & 172.1 & 297.4 & 312.5 & 81.1 & 167.3 & 308.3 & 342.3 & 88.3 & 202.6 & 405.8 & 452.0 \\
$\epsilon$=0.05 & \textbf{96.6} & \textbf{196.1} & \textbf{351.9} & \textbf{379.9} & \textbf{92.7} & \textbf{185.0} & \textbf{318.1} & \textbf{335.4} & \textbf{96.5} & \textbf{197.6} & \textbf{366.3} & \textbf{405.2} & \textbf{98.8} & \textbf{221.4} & \textbf{433.0} & \textbf{478.6} \\ \hline
scenarios & \multicolumn{4}{c|}{Purchase} & \multicolumn{4}{c|}{Sitting} & \multicolumn{4}{c|}{Sittingdown} & \multicolumn{4}{c}{Takingphoto} \\ \hline
TrajCNN-50 & 15.2 & 32.5 & 44.0 & 45.3 & 8.6 & 20.1 & 43.8 & 53.8 & 9.9 & 18.5 & 43.9 & 57.6 & 6.9 & 18.5 & 48.3 & 63.6 \\
$\epsilon$=0.01 & 43.2 & 94.7 & 166.8 & 180.9 & 30.3 & 72.1 & 163.1 & 193.2 & 36.7 & 79.2 & 178.1 & 209.8 & 35.0 & 83.6 & 180.8 & 208.6 \\
$\epsilon$=0.02 & 64.8 & 135.7 & 232.6 & 245.7 & 46.7 & 109.4 & 243.0 & 285.0 & 58.2 & 128.7 & 278.4 & 322.9 & 52.7 & 118.0 & 237.8 & 266.2 \\
$\epsilon$=0.03 & 77.5 & 158.6 & 274.0 & 295.6 & 59.4 & 133.1 & 282.3 & 323.3 & 68.3 & 149.3 & 320.1 & 369.4 & 67.2 & 145.4 & 286.9 & 320.2 \\
$\epsilon$=0.04 & 88.8 & 177.1 & 307.5 & 329.6 & 67.3 & 148.8 & 314.5 & 362.2 & 77.3 & 160.8 & 328.6 & 375.5 & 76.1 & 159.6 & 306.5 & 339.6 \\
$\epsilon$=0.05 & \textbf{105.5} & \textbf{205.9} & \textbf{351.7} & \textbf{374.0} & \textbf{76.5} & \textbf{167.4} & \textbf{353.6} & \textbf{407.7} & \textbf{88.5} & \textbf{184.3} & \textbf{378.1} & \textbf{431.3} & \textbf{85.9} & \textbf{174.9} & \textbf{325.7} & \textbf{356.2} \\ \hline
scenarios & \multicolumn{4}{c|}{Waiting} & \multicolumn{4}{c|}{Walkingdog} & \multicolumn{4}{c|}{Walkingtogether} & \multicolumn{4}{c}{Average} \\ \hline
TrajCNN-50 & 10.2 & 25.5 & 49.1 & 58.4 & 21.1 & 43.1 & 74.2 & 89.6 & 7.4 & 15.9 & 38.4 & 49.1 & 10.0 & 22.5 & 46.3 & 58.6 \\
$\epsilon$=0.01 & 35.5 & 84.8 & 175.9 & 201.2 & 44.9 & 98.7 & 184.9 & 208.4 & 34.1 & 79.2 & 170.9 & 193.7 & 36.1 & 82.5 & 168.9 & 193.3 \\
$\epsilon$=0.02 & 54.6 & 124.5 & 249.9 & 282.0 & 65.2 & 140.3 & 253.4 & 279.0 & 53.5 & 117.3 & 232.3 & 256.1 & 55.8 & 122.8 & 241.6 & 271.1 \\
$\epsilon$=0.03 & 68.9 & 152.5 & 299.0 & 336.0 & 82.5 & 174.6 & 312.6 & 341.0 & 67.0 & 142.5 & 279.3 & 306.3 & 69.7 & 149.2 & 286.2 & 317.5 \\
$\epsilon$=0.04 & 81.1 & 175.1 & 329.9 & 362.4 & 89.1 & 185.0 & 324.0 & 346.8 & 79.3 & 166.3 & 311.4 & 337.0 & 80.3 & 167.8 & 315.9 & 347.6 \\
$\epsilon$=0.05 & \textbf{93.1} & \textbf{195.0} & \textbf{360.5} & \textbf{393.7} & \textbf{104.5} & \textbf{212.3} & \textbf{367.8} & \textbf{396.0} & \textbf{89.6} & \textbf{184.5} & \textbf{342.4} & \textbf{369.5} & \textbf{92.0} & \textbf{188.9} & \textbf{350.1} & \textbf{382.9} \\ \hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc|cc|cc}
\hline
Intervals(ms) & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & 1000 \\ \hline
scenarios & \multicolumn{2}{c|}{Walking} & \multicolumn{2}{c|}{Eating} & \multicolumn{2}{c|}{Smoking} & \multicolumn{2}{c|}{Discussion} & \multicolumn{2}{c|}{Direction} & \multicolumn{2}{c|}{Greeting} & \multicolumn{2}{c|}{Phoning} & \multicolumn{2}{c}{Posing} \\ \hline
TrajCNN-50 & 30.8 & 35.8 & 44.8 & 66.2 & 40.7 & 58.3 & 121.3 & 124.4 & 97.3 & 122.4 & 114.2 & 144.3 & 76.2 & 110.0 & 125.3 & 191.0 \\
$\epsilon$=0.01 & 45.2 & 48.2 & 120.6 & 149.1 & 143.1 & 170.3 & 187.8 & 179.2 & 207.3 & 228.3 & 167.2 & 198.4 & 136.4 & 169.6 & 184.6 & 223.9 \\
$\epsilon$=0.02 & 78.4 & 84.7 & 182.3 & 206.6 & 233.0 & 265.5 & 253.1 & 211.2 & 279.2 & 290.3 & 225.6 & 246.7 & 205.6 & 240.3 & 257.3 & 278.9 \\
$\epsilon$=0.03 & 151.2 & 144.8 & 223.6 & 234.9 & 270.1 & 295.5 & 310.7 & 267.1 & 307.2 & 306.0 & 262.2 & 276.9 & 248.0 & 277.2 & 311.9 & 320.7 \\
$\epsilon$=0.04 & 193.8 & 186.4 & 244.4 & 245.2 & 294.0 & 308.7 & 339.6 & 305.4 & \textbf{383.0} & \textbf{397.8} & 310.9 & 323.8 & 281.9 & 313.1 & 362.1 & 353.1 \\
$\epsilon$=0.05 & \textbf{272.9} & \textbf{262.2} & \textbf{310.7} & \textbf{330.2} & \textbf{318.3} & \textbf{339.5} & \textbf{386.4} & \textbf{362.4} & 368.9 & 363.8 & \textbf{345.9} & \textbf{365.0} & \textbf{317.0} & \textbf{340.2} & \textbf{399.6} & \textbf{380.1} \\ \hline
scenarios & \multicolumn{2}{c|}{Purchase} & \multicolumn{2}{c|}{Sitting} & \multicolumn{2}{c|}{Sittingdown} & \multicolumn{2}{c|}{Takingphoto} & \multicolumn{2}{c|}{Waiting} & \multicolumn{2}{c|}{Walkingdog} & \multicolumn{2}{c|}{Walkingtogether} & \multicolumn{2}{c}{Average} \\ \hline
TrajCNN & 85.9 & 115.7 & 82.2 & 121.2 & 84.2 & 120.6 & 73.1 & 87.9 & 93.3 & 167.4 & 134.7 & 162.5 & 57.9 & 77.7 & 78.0 & 110.6 \\
$\epsilon$=0.01 & 209.3 & 245.1 & 217.0 & 258.7 & 212.1 & 272.0 & 217.3 & 227.4 & 222.0 & 268.9 & 204.0 & 228.3 & 178.0 & 194.8 & 199.8 & 233.8 \\
$\epsilon$=0.02 & 256.9 & 287.5 & 286.5 & 322.8 & 287.2 & 334.3 & 285.6 & 287.1 & 268.8 & 314.5 & 236.0 & 259.3 & 265.8 & 273.2 & 255.8 & 283.0 \\
$\epsilon$=0.03 & \textbf{320.4} & \textbf{353.4} & 310.7 & 342.9 & 317.2 & 367.8 & 273.8 & 268.7 & 310.8 & 351.5 & 252.4 & 271.0 & 256.9 & 258.1 & 286.8 & 307.1 \\
$\epsilon$=0.04 & 287.6 & 308.4 & 302.1 & 337.4 & \textbf{355.3} & \textbf{407.8} & 306.3 & 299.4 & 297.8 & 338.2 & 261.0 & 279.7 & 278.1 & 271.4 & 290.8 & 306.0 \\
$\epsilon$=0.05 & 309.2 & 334.4 & \textbf{312.0} & \textbf{347.6} & 327.6 & 379.6 & \textbf{329.1} & \textbf{329.4} & \textbf{325.5} & \textbf{364.8} & \textbf{265.7} & \textbf{295.6} & \textbf{315.0} & \textbf{300.3} & \textbf{295.8} & \textbf{313.9} \\ \hline
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccc|cccc}
\hline
Intervals(ms) & 80 & 160 & 320 & 400 & 80 & 160 & 320 & 400 & 80 & 160 & 320 & 400 & 80 & 160 & 320 & 400 \\ \hline
scenarios & \multicolumn{4}{c|}{Walking} & \multicolumn{4}{c|}{Eating} & \multicolumn{4}{c|}{Smoking} & \multicolumn{4}{c}{Discussion} \\ \hline
HRI & 10.0 & 19.5 & 34.2 & 39.8 & 6.4 & 14.0 & 28.7 & 36.2 & 7.0 & 14.9 & 29.9 & 36.4 & 10.2 & 23.4 & 52.1 & 65.4 \\
$\epsilon$=0.01 & 33.5 & 69.0 & 116.7 & 129.1 & 29.9 & 68.3 & 136.1 & 155.6 & 32.1 & 74.5 & 156.6 & 185.4 & 30.2 & 68.6 & 131.0 & 148.6 \\
$\epsilon$=0.02 & 48.3 & 97.8 & 174.1 & 193.3 & 43.8 & 96.1 & 181.7 & 203.4 & 42.3 & 92.6 & 185.4 & 215.0 & 40.2 & 85.2 & 152.2 & 168.1 \\
$\epsilon$=0.03 & 58.5 & 116.3 & 202.8 & 219.9 & 53.9 & 112.3 & 207.4 & 232.2 & 56.6 & 121.0 & 228.3 & 259.1 & 51.9 & 103.3 & 176.7 & 192.7 \\
$\epsilon$=0.04 & 67.7 & 129.8 & 220.2 & 241.2 & 59.7 & 120.6 & 214.5 & 236.0 & 64.2 & 131.7 & 241.2 & 269.6 & 61.2 & 120.1 & 199.8 & 214.2 \\
$\epsilon$=0.05 & \textbf{71.5} & \textbf{135.7} & \textbf{232.2} & \textbf{256.7} & \textbf{67.9} & \textbf{131.5} & \textbf{230.9} & \textbf{254.7} & \textbf{76.0} & \textbf{152.1} & \textbf{265.4} & \textbf{291.4} & \textbf{67.4} & \textbf{128.3} & \textbf{215.9} & \textbf{235.5} \\ \hline
scenarios & \multicolumn{4}{c|}{Direction} & \multicolumn{4}{c|}{Greeting} & \multicolumn{4}{c|}{Phoning} & \multicolumn{4}{c}{Posing} \\ \hline
HRI & 7.4 & 18.4 & 44.5 & 56.5 & 13.7 & 30.1 & 63.8 & 78.1 & 8.6 & 18.3 & 39.0 & 49.2 & 10.2 & 24.2 & 58.5 & 75.8 \\
$\epsilon$=0.01 & 34.7 & 75.5 & 139.9 & 159.6 & 36.0 & 84.9 & 186.1 & 216.2 & 28.3 & 56.6 & 106.1 & 119.3 & 29.9 & 75.2 & 177.9 & 211.5 \\
$\epsilon$=0.02 & 48.1 & 103.2 & 190.8 & 211.2 & 52.8 & 117.9 & 234.8 & 265.4 & 45.4 & 92.3 & 167.8 & 185.9 & 45.5 & 107.0 & 236.9 & 276.6 \\
$\epsilon$=0.03 & 53.4 & 105.8 & 187.7 & 206.9 & 62.7 & 136.4 & 264.1 & 296.4 & 56.6 & 114.8 & 206.9 & 227.5 & 56.6 & 128.8 & 275.4 & 317.7 \\
$\epsilon$=0.04 & 66.0 & 130.5 & 225.2 & 247.1 & 68.6 & 143.8 & 268.8 & 299.5 & 62.7 & 118.3 & 199.8 & 216.9 & 64.8 & 141.7 & \textbf{296.0} & \textbf{341.6} \\
$\epsilon$=0.05 & \textbf{68.0} & \textbf{132.3} & \textbf{231.2} & \textbf{253.1} & \textbf{73.2} & \textbf{151.4} & \textbf{284.3} & \textbf{319.0} & \textbf{65.7} & \textbf{124.6} & \textbf{211.6} & \textbf{229.6} & \textbf{68.0} & \textbf{144.8} & 289.9 & 329.3 \\ \hline
scenarios & \multicolumn{4}{c|}{Purchase} & \multicolumn{4}{c|}{Sitting} & \multicolumn{4}{c|}{Sittingdown} & \multicolumn{4}{c}{Takingphoto} \\ \hline
HRI & 13.0 & 29.2 & 60.4 & 73.9 & 9.3 & 20.1 & 44.3 & 56.0 & 14.9 & 30.7 & 59.1 & 72.0 & 8.3 & 18.4 & 40.7 & 51.5 \\
$\epsilon$=0.01 & 40.7 & 83.3 & 155.2 & 181.0 & 36.5 & 91.2 & 196.3 & 228.2 & 36.6 & 92.4 & 205.3 & 243.3 & 30.8 & 72.9 & 158.3 & 185.4 \\
$\epsilon$=0.02 & 52.3 & 105.3 & 186.7 & 210.9 & 47.1 & 110.7 & 227.8 & 262.0 & 52.3 & 119.0 & 247.7 & 290.1 & 41.6 & 91.7 & 186.1 & 214.0 \\
$\epsilon$=0.03 & 64.6 & 127.1 & 223.0 & 248.9 & 56.4 & 126.0 & 250.3 & 286.1 & 64.0 & 138.7 & 273.3 & 311.8 & 56.2 & 118.9 & 226.4 & 254.8 \\
$\epsilon$=0.04 & 72.1 & 137.8 & 236.0 & 263.5 & 66.1 & 143.8 & 278.8 & 314.8 & 74.0 & 154.6 & 297.2 & 339.8 & 62.6 & 128.8 & 239.2 & 267.3 \\
$\epsilon$=0.05 & \textbf{77.6} & \textbf{147.1} & \textbf{249.1} & \textbf{273.5} & \textbf{74.4} & \textbf{158.1} & \textbf{297.6} & \textbf{332.0} & \textbf{83.0} & \textbf{167.2} & \textbf{307.4} & \textbf{344.4} & \textbf{72.1} & \textbf{146.3} & \textbf{269.1} & \textbf{298.5} \\ \hline
scenarios & \multicolumn{4}{c|}{Waiting} & \multicolumn{4}{c|}{Walkingdog} & \multicolumn{4}{c|}{Walkingtogether} & \multicolumn{4}{c}{Average} \\ \hline
HRI & 8.7 & 19.2 & 43.4 & 54.9 & 20.1 & 40.3 & 73.3 & 86.3 & 8.9 & 18.4 & 35.1 & 41.9 & 10.4 & 22.6 & 47.1 & 58.3 \\
$\epsilon$=0.01 & 44.4 & 95.2 & 184.0 & 208.3 & 52.4 & 102.5 & 188.3 & 214.3 & 42.4 & 91.2 & 172.4 & 198.4 & 46.6 & 100.5 & 194.4 & 221.1 \\
$\epsilon$=0.02 & 63.3 & 139.2 & 260.6 & 280.0 & 60.4 & 137.6 & 262.0 & 287.0 & 55.6 & 126.2 & 247.7 & 270.5 & 58.8 & 131.8 & 255.7 & 280.0 \\
$\epsilon$=0.03 & 56.0 & 114.9 & 209.0 & 234.2 & 61.1 & 117.5 & 211.3 & 237.5 & 53.7 & 113.5 & 211.2 & 237.8 & 57.5 & 119.7 & 223.6 & 250.9 \\
$\epsilon$=0.04 & 61.9 & 126.5 & \textbf{234.3} & \textbf{264.7} & 70.9 & 137.6 & 247.1 & 277.3 & 62.9 & 130.1 & 236.9 & 262.0 & 65.7 & 133.0 & 242.3 & 270.4 \\
$\epsilon$=0.05 & \textbf{69.7} & \textbf{133.9} & 227.7 & 251.1 & \textbf{75.4} & \textbf{142.5} & \textbf{252.8} & \textbf{282.9} & \textbf{70.0} & \textbf{139.9} & \textbf{249.4} & \textbf{276.5} & \textbf{72.0} & \textbf{142.4} & \textbf{254.3} & \textbf{281.9} \\ \hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc|cc|cc}
\hline
Intervals(ms) & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & 1000 \\ \hline
scenarios & \multicolumn{2}{c|}{Walking} & \multicolumn{2}{c|}{Eating} & \multicolumn{2}{c|}{Smoking} & \multicolumn{2}{c|}{Discussion} & \multicolumn{2}{c|}{Direction} & \multicolumn{2}{c|}{Greeting} & \multicolumn{2}{c|}{Phoning} & \multicolumn{2}{c}{Posing} \\ \hline
HRI & 47.4 & 58.1 & 50.0 & 75.7 & 47.6 & 69.5 & 86.6 & 119.8 & 73.9 & 106.5 & 101.9 & 138.8 & 67.4 & 105.0 & 107.6 & 178.2 \\
$\epsilon$=0.01 & 131.3 & 116.5 & 170.3 & 154.3 & 215.0 & 217.1 & 167.1 & 155.3 & 183.5 & 182.5 & 235.0 & 209.8 & 135.6 & 168.7 & 238.9 & 269.5 \\
$\epsilon$=0.02 & 196.8 & 171.7 & 217.2 & 198.2 & 240.8 & 240.4 & 193.4 & 207.9 & 229.1 & 217.7 & 286.7 & 253.1 & 195.5 & 200.4 & 306.2 & 314.1 \\
$\epsilon$=0.03 & 218.6 & 201.6 & 247.8 & 222.1 & 280.9 & 274.5 & 210.4 & 218.5 & 225.3 & 213.6 & 317.0 & 276.9 & 238.6 & 228.3 & 346.9 & 332.7 \\
$\epsilon$=0.04 & 234.6 & 199.8 & 247.4 & 231.9 & 286.6 & 274.0 & 235.6 & \textbf{248.7} & 266.6 & 245.1 & 316.9 & 266.3 & 224.7 & 229.8 & \textbf{376.2} & \textbf{359.2} \\
$\epsilon$=0.05 & \textbf{262.9} & \textbf{224.4} & \textbf{261.7} & \textbf{238.0} & \textbf{302.9} & \textbf{284.6} & \textbf{250.2} & 213.6 & \textbf{271.2} & \textbf{251.8} & \textbf{342.7} & \textbf{298.8} & \textbf{244.5} & \textbf{244.4} & 354.5 & 350.3 \\ \hline
scenarios & \multicolumn{2}{c|}{Purchase} & \multicolumn{2}{c|}{Sitting} & \multicolumn{2}{c|}{Sittingdown} & \multicolumn{2}{c|}{Takingphoto} & \multicolumn{2}{c|}{Waiting} & \multicolumn{2}{c|}{Walkingdog} & \multicolumn{2}{c|}{Walkingtogether} & \multicolumn{2}{c}{Average} \\ \hline
HRI & 95.6 & 134.2 & 76.4 & 115.9 & 97.0 & 143.6 & 72.1 & 115.9 & 74.5 & 108.2 & 108.2 & 146.9 & 52.7 & 64.9 & 77.3 & 112.1 \\
$\epsilon$=0.01 & 204.5 & 217.2 & 256.8 & 270.3 & 281.7 & 315.1 & 210.9 & 212.1 & 195.4 & 243.7 & 218.1 & 244.7 & 171.0 & 164.1 & 201.0 & 209.4 \\
$\epsilon$=0.02 & 231.4 & 242.7 & 291.4 & 290.6 & 329.3 & 366.1 & 236.9 & 232.4 & 233.4 & 275.3 & 241.8 & 259.5 & 219.8 & 201.8 & 243.3 & 244.8 \\
$\epsilon$=0.03 & 271.8 & 282.7 & 316.7 & 314.5 & 341.3 & 369.0 & 275.6 & 272.1 & 258.3 & 293.2 & 261.8 & 269.6 & 252.8 & 215.1 & 270.9 & 265.6 \\
$\epsilon$=0.04 & 289.1 & \textbf{289.8} & 343.2 & \textbf{341.6} & \textbf{372.6} & \textbf{407.8} & 287.3 & 272.0 & \textbf{296.4} & 317.4 & 300.7 & 301.6 & 271.7 & 236.8 & 290.0 & 281.5 \\
$\epsilon$=0.05 & \textbf{290.2} & 281.9 & \textbf{351.5} & 339.2 & 369.4 & 397.7 & \textbf{319.0} & \textbf{293.9} & 282.3 & \textbf{331.1} & \textbf{309.5} & \textbf{312.3} & \textbf{292.2} & \textbf{263.4} & \textbf{300.3} & \textbf{288.4} \\ \hline
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccc|cccc}
\hline
Intervals(ms) & 80 & 160 & 320 & 400 & 80 & 160 & 320 & 400 & 80 & 160 & 320 & 400 & 80 & 160 & 320 & 400 \\ \hline
scenarios & \multicolumn{4}{c|}{Walking} & \multicolumn{4}{c|}{Eating} & \multicolumn{4}{c|}{Smoking} & \multicolumn{4}{c}{Discussion} \\ \hline
MH-TrajCNN & 10.3 & 18.7 & 26.7 & 33.7 & 8.5 & 15.7 & 29.0 & 36.1 & 8.5 & 14.1 & 26.3 & 30.0 & 13.7 & 36.9 & 80.9 & 100.5 \\
$\epsilon$=0.01 & 21.7 & 35.7 & 48.9 & 52.7 & 22.7 & 41.1 & 69.6 & 77.6 & 22.9 & 40.9 & 72.3 & 80.0 & 31.2 & 69.1 & 132.4 & 153.1 \\
$\epsilon$=0.02 & 40.0 & 67.7 & 102.6 & 107.3 & 40.5 & 74.4 & 127.6 & 140.1 & 42.4 & 80.4 & 143.0 & 157.2 & 51.1 & 105.6 & 190.9 & 213.9 \\
$\epsilon$=0.03 & 55.8 & 94.1 & 140.1 & 142.9 & 55.0 & 99.3 & 160.7 & 172.3 & 56.3 & 106.2 & 186.2 & 203.9 & 66.2 & 130.3 & 223.0 & 247.8 \\
$\epsilon$=0.04 & 72.5 & 125.3 & 184.9 & 187.0 & 66.8 & 118.7 & 192.1 & 204.8 & 68.7 & 127.8 & 215.4 & 233.0 & 81.3 & 156.6 & 265.4 & 291.1 \\
$\epsilon$=0.05 & \textbf{92.0} & \textbf{160.3} & \textbf{240.3} & \textbf{245.2} & \textbf{80.4} & \textbf{140.0} & \textbf{214.9} & \textbf{225.9} & \textbf{79.4} & \textbf{146.1} & \textbf{243.8} & \textbf{264.3} & \textbf{92.5} & \textbf{168.8} & \textbf{275.8} & \textbf{300.1} \\ \hline
scenarios & \multicolumn{4}{c|}{Direction} & \multicolumn{4}{c|}{Greeting} & \multicolumn{4}{c|}{Phoning} & \multicolumn{4}{c}{Posing} \\ \hline
MH-TrajCNN & 6.7 & 17.5 & 46.9 & 66.2 & 16.7 & 32.9 & 62.1 & 82.2 & 9.4 & 21.7 & 42.2 & 52.2 & 14.2 & 38.0 & 90.7 & 116.6 \\
$\epsilon$=0.01 & 29.2 & 60.2 & 118.6 & 139.2 & 27.5 & 50.5 & 90.5 & 109.7 & 23.2 & 45.8 & 82.4 & 92.8 & 27.6 & 62.8 & 132.3 & 160.3 \\
$\epsilon$=0.02 & 52.3 & 103.2 & 187.7 & 211.5 & 42.5 & 76.2 & 131.3 & 152.2 & 42.1 & 79.9 & 137.1 & 150.5 & 43.8 & 91.1 & 176.3 & 205.8 \\
$\epsilon$=0.03 & 67.7 & 128.0 & 223.8 & 249.7 & 55.7 & 97.3 & 159.3 & 180.4 & 58.1 & 108.4 & 180.2 & 196.0 & 62.4 & 123.9 & 227.8 & 258.8 \\
$\epsilon$=0.04 & 84.9 & 158.4 & 269.3 & 293.7 & 70.1 & 124.2 & 201.9 & 224.0 & 75.2 & 139.0 & 231.7 & 251.8 & 78.5 & 152.0 & 268.3 & 299.6 \\
$\epsilon$=0.05 & \textbf{94.8} & \textbf{171.0} & \textbf{284.4} & \textbf{310.5} & \textbf{82.3} & \textbf{142.5} & \textbf{223.1} & \textbf{242.8} & \textbf{86.4} & \textbf{158.7} & \textbf{259.2} & \textbf{277.5} & \textbf{93.5} & \textbf{179.4} & \textbf{311.1} & \textbf{344.5} \\ \hline
scenarios & \multicolumn{4}{c|}{Purchase} & \multicolumn{4}{c|}{Sitting} & \multicolumn{4}{c|}{Sittingdown} & \multicolumn{4}{c}{Takingphoto} \\ \hline
MH-TrajCNN & 17.5 & 38.4 & 55.9 & 56.0 & 10.1 & 23.0 & 49.0 & 58.8 & 11.2 & 20.8 & 51.2 & 67.7 & 8.2 & 21.4 & 53.7 & 69.9 \\
$\epsilon$=0.01 & 36.2 & 74.0 & 114.7 & 117.7 & 24.9 & 50.8 & 97.1 & 110.8 & 31.9 & 58.3 & 112.5 & 131.4 & 25.1 & 51.4 & 102.5 & 120.9 \\
$\epsilon$=0.02 & 54.3 & 106.3 & 167.8 & 175.0 & 41.8 & 82.8 & 151.7 & 168.6 & 54.8 & 102.5 & 185.5 & 208.6 & 48.1 & 95.6 & 175.4 & 196.2 \\
$\epsilon$=0.03 & 73.4 & 137.9 & 214.5 & 223.7 & 56.3 & 109.6 & 195.6 & 215.0 & 72.2 & 134.9 & 235.5 & 260.7 & 65.1 & 125.2 & 219.7 & 243.8 \\
$\epsilon$=0.04 & 83.4 & 155.0 & 247.5 & 261.9 & 70.8 & 137.0 & 244.3 & 268.5 & 89.4 & 161.4 & 269.9 & 296.6 & 78.1 & 146.4 & 248.6 & 271.2 \\
$\epsilon$=0.05 & \textbf{100.0} & \textbf{179.7} & \textbf{278.5} & \textbf{289.4} & \textbf{83.4} & \textbf{160.1} & \textbf{277.4} & \textbf{301.4} & \textbf{104.2} & \textbf{183.3} & \textbf{294.0} & \textbf{316.4} & \textbf{85.8} & \textbf{156.4} & \textbf{262.1} & \textbf{281.9} \\ \hline
scenarios & \multicolumn{4}{c|}{Waiting} & \multicolumn{4}{c|}{Walkingdog} & \multicolumn{4}{c|}{Walkingtogether} & \multicolumn{4}{c}{Average} \\ \hline
MH-TrajCNN & 11.9 & 29.1 & 54.7 & 65.1 & 25.3 & 47.5 & 76.7 & 91.8 & 9.9 & 20.5 & 44.9 & 55.3 & 12.1 & 26.4 & 52.7 & 65.5 \\
$\epsilon$=0.01 & 25.3 & 51.5 & 89.9 & 102.4 & 38.6 & 70.8 & 112.3 & 127.0 & 21.1 & 38.8 & 70.4 & 79.4 & 27.3 & 53.5 & 96.4 & 110.3 \\
$\epsilon$=0.02 & 44.5 & 86.8 & 148.7 & 166.7 & 54.2 & 98.1 & 155.7 & 171.1 & 38.3 & 70.5 & 122.0 & 132.7 & 46.1 & 88.1 & 153.6 & 170.5 \\
$\epsilon$=0.03 & 59.8 & 112.3 & 185.9 & 204.9 & 68.8 & 123.0 & 195.4 & 214.1 & 50.4 & 88.7 & 149.0 & 160.7 & 61.6 & 114.6 & 193.1 & 211.6 \\
$\epsilon$=0.04 & 75.6 & 139.6 & 230.9 & 250.1 & 82.2 & 146.4 & 228.2 & 247.9 & 69.1 & 126.2 & 209.8 & 224.1 & 76.4 & 140.9 & 233.9 & 253.7 \\
$\epsilon$=0.05 & \textbf{88.5} & \textbf{159.4} & \textbf{255.9} & \textbf{274.1} & \textbf{95.5} & \textbf{167.2} & \textbf{256.9} & \textbf{276.6} & \textbf{80.0} & \textbf{142.7} & \textbf{228.9} & \textbf{240.2} & \textbf{89.2} & \textbf{161.0} & \textbf{260.4} & \textbf{279.4} \\ \hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc|cc|cc}
\hline
Intervals(ms) & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & 1000 \\ \hline
scenarios & \multicolumn{2}{c|}{Walking} & \multicolumn{2}{c|}{Eating} & \multicolumn{2}{c|}{Smoking} & \multicolumn{2}{c|}{Discussion} & \multicolumn{2}{c|}{Direction} & \multicolumn{2}{c|}{Greeting} & \multicolumn{2}{c|}{Phoning} & \multicolumn{2}{c}{Posing} \\ \hline
MH-TrajCNN & 32.7 & 36.9 & 49.5 & 69.6 & 37.4 & 57.2 & 121.3 & 122.0 & 97.5 & 125.3 & 106.7 & 143.2 & 76.2 & 103.3 & 149.3 & 207.3 \\
$\epsilon$=0.01 & 37.3 & 39.8 & 77.2 & 99.4 & 74.3 & 93.7 & 164.7 & 160.5 & 155.2 & 177.5 & 129.4 & 165.1 & 99.7 & 126.8 & 190.3 & 233.8 \\
$\epsilon$=0.02 & 51.1 & 51.9 & 139.9 & 164.5 & 151.6 & 173.5 & 199.6 & 183.1 & 222.0 & 237.0 & 161.5 & 188.6 & 135.7 & 156.4 & 230.9 & 267.3 \\
$\epsilon$=0.03 & 95.4 & 93.8 & 178.1 & 196.3 & 219.5 & 240.6 & 224.5 & 204.0 & 262.3 & 269.4 & 184.3 & 214.3 & 175.4 & 194.1 & 267.5 & 291.9 \\
$\epsilon$=0.04 & 113.0 & 107.4 & 204.0 & 218.5 & 256.8 & 271.7 & 276.2 & 241.2 & 276.5 & 268.9 & 213.3 & 232.6 & 212.7 & 231.9 & 311.4 & 329.5 \\
$\epsilon$=0.05 & \textbf{154.2} & \textbf{146.2} & \textbf{224.1} & \textbf{234.9} & \textbf{275.8} & \textbf{292.2} & \textbf{326.6} & \textbf{280.3} & \textbf{314.8} & \textbf{314.0} & \textbf{228.9} & \textbf{254.8} & \textbf{243.3} & \textbf{251.6} & \textbf{338.8} & \textbf{346.9} \\ \hline
scenarios & \multicolumn{2}{c|}{Purchase} & \multicolumn{2}{c|}{Sitting} & \multicolumn{2}{c|}{Sittingdown} & \multicolumn{2}{c|}{Takingphoto} & \multicolumn{2}{c|}{Waiting} & \multicolumn{2}{c|}{Walkingdog} & \multicolumn{2}{c|}{Walkingtogether} & \multicolumn{2}{c}{Average} \\ \hline
MH-TrajCNN & 73.1 & 90.6 & 83.5 & 130.4 & 101.7 & 174.5 & 92.4 & 127.1 & 78.5 & 97.4 & 105.0 & 149.4 & 66.0 & 65.9 & 84.7 & 113.3 \\
$\epsilon$=0.01 & 129.8 & 156.4 & 135.9 & 194.9 & 154.1 & 219.9 & 124.6 & 160.5 & 113.6 & 127.6 & 140.2 & 182.6 & 92.0 & 91.9 & 121.2 & 148.7 \\
$\epsilon$=0.02 & 189.9 & 217.2 & 203.0 & 258.4 & 206.4 & 264.3 & 190.5 & 229.5 & 184.4 & 190.0 & 175.0 & 213.1 & 138.2 & 135.5 & 172.0 & 195.4 \\
$\epsilon$=0.03 & 229.2 & 256.1 & 267.6 & 317.9 & 269.8 & 328.6 & 253.2 & 287.3 & 243.1 & 244.5 & 208.0 & 241.2 & 185.7 & 179.5 & 217.6 & 237.3 \\
$\epsilon$=0.04 & 252.5 & 282.0 & 308.6 & 356.2 & 310.6 & 368.5 & 282.4 & 310.6 & 275.8 & 273.5 & 236.5 & 268.6 & 220.7 & 207.1 & 250.1 & 264.5 \\
$\epsilon$=0.05 & \textbf{272.1} & \textbf{298.4} & \textbf{335.8} & \textbf{380.4} & \textbf{327.7} & \textbf{377.3} & \textbf{296.8} & \textbf{322.4} & \textbf{306.1} & \textbf{301.2} & \textbf{256.8} & \textbf{286.4} & \textbf{259.7} & \textbf{243.9} & \textbf{277.4} & \textbf{288.7} \\ \hline
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccc}
\hline
Intervals(ms) & 80 & 160 & 320 & 400 & 80 & 160 & 320 & 400 & 80 & 160 & 320 & 400 \\ \hline
scenarios & \multicolumn{4}{c|}{Basketball} & \multicolumn{4}{c|}{Basketball signal} & \multicolumn{4}{c}{Directing traffic} \\ \hline
LTD & 12.8 & 23.1 & 46.9 & 60.1 & 3.0 & 5.2 & 10.8 & 14.1 & 5.8 & 11.3 & 27.3 & 36.6 \\
$\epsilon$=0.01 & 20.9 & 40.0 & 83.2 & 104.3 & 15.6 & 31.6 & 68.0 & 85.6 & 19.4 & 40.3 & 89.1 & 112.3 \\
$\epsilon$=0.02 & 28.4 & 53.3 & 107.4 & 133.0 & 24.8 & 48.2 & 101.6 & 127.1 & 28.9 & 56.9 & 118.8 & 146.8 \\
$\epsilon$=0.03 & 33.0 & 59.3 & 118.7 & 146.4 & 33.8 & 63.9 & 128.9 & \textbf{158.4} & 38.0 & 71.2 & 143.8 & 177.1 \\
$\epsilon$=0.04 & 36.4 & 64.0 & 124.1 & 152.5 & 34.8 & 63.1 & 121.1 & 146.5 & 41.9 & 77.5 & 155.8 & 190.6 \\
$\epsilon$=0.05 & \textbf{41.6} & \textbf{70.8} & \textbf{132.9} & \textbf{161.5} & \textbf{39.5} & \textbf{69.1} & \textbf{130.1} & 157.0 & \textbf{44.7} & \textbf{81.2} & \textbf{161.2} & \textbf{197.2} \\ \hline
scenarios & \multicolumn{4}{c|}{Jumping} & \multicolumn{4}{c|}{Running} & \multicolumn{4}{c}{Soccer} \\ \hline
LTD & 14.8 & 30.9 & 74.5 & 96.5 & 21.0 & 29.3 & 29.5 & 31.5 & 11.4 & 22.2 & 48.2 & 64.9 \\
$\epsilon$=0.01 & 24.0 & 50.3 & 114.1 & 144.0 & 33.6 & 57.5 & 95.2 & 110.9 & 18.0 & 37.6 & 81.6 & 105.4 \\
$\epsilon$=0.02 & 31.1 & 62.0 & 134.8 & 169.5 & 43.9 & 76.3 & 130.1 & 151.9 & 25.4 & 52.1 & 109.6 & 137.5 \\
$\epsilon$=0.03 & 37.6 & 72.7 & 153.1 & 189.1 & 49.5 & 86.4 & 150.5 & 178.2 & 29.8 & 59.3 & 125.4 & 156.9 \\
$\epsilon$=0.04 & 42.7 & 79.7 & \textbf{169.6} & \textbf{210.7} & 54.9 & 93.5 & 161.7 & 191.6 & 32.1 & 62.4 & 128.4 & 158.9 \\
$\epsilon$=0.05 & \textbf{45.5} & \textbf{80.8} & 166.1 & 204.0 & \textbf{61.3} & \textbf{102.2} & \textbf{176.7} & \textbf{210.6} & \textbf{35.0} & \textbf{66.5} & \textbf{134.7} & \textbf{165.6} \\ \hline
scenarios & \multicolumn{4}{c|}{Walking} & \multicolumn{4}{c|}{Wash window} & \multicolumn{4}{c}{Average} \\ \hline
LTD & 6.5 & 10.9 & 21.7 & 27.6 & 5.3 & 11.3 & 31.6 & 42.9 & 10.1 & 18.0 & 36.3 & 46.8 \\
$\epsilon$=0.01 & 15.8 & 29.8 & 62.7 & 77.8 & 19.6 & 41.5 & 94.8 & 119.8 & 20.9 & 41.1 & 86.1 & 107.5 \\
$\epsilon$=0.02 & 25.9 & 48.5 & 100.8 & 124.5 & 28.3 & 54.8 & 114.5 & 141.7 & 29.6 & 56.5 & 114.7 & 141.5 \\
$\epsilon$=0.03 & 31.7 & 57.4 & 114.9 & 140.8 & 33.8 & 63.0 & 129.9 & 160.0 & 35.9 & 66.6 & 133.1 & 163.4 \\
$\epsilon$=0.04 & 34.8 & 61.1 & 117.9 & 143.0 & 40.4 & \textbf{73.8} & \textbf{147.4} & \textbf{179.4} & 39.7 & 71.9 & 140.8 & 171.7 \\
$\epsilon$=0.05 & \textbf{38.3} & \textbf{67.3} & \textbf{129.9} & \textbf{158.0} & \textbf{42.0} & 72.3 & 137.6 & 165.7 & \textbf{43.5} & \textbf{76.3} & \textbf{146.1} & \textbf{177.5} \\ \hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cccc}
\hline
Intervals(ms) & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & \multicolumn{1}{c|}{1000} & 560 & 1000 \\ \hline
scenarios & \multicolumn{2}{c|}{Basketball} & \multicolumn{2}{c|}{Basketball signal} & \multicolumn{2}{c|}{Directing traffic} & \multicolumn{2}{c|}{Jumping} & \multicolumn{2}{c}{Running} \\ \hline
LTD & 78.3 & 97.6 & 24.8 & 49.7 & 64.4 & 139.3 & 122.2 & \multicolumn{1}{c|}{168.7} & 41.1 & 68.5 \\
$\epsilon$=0.01 & 138.2 & 156.2 & 130.1 & 195.7 & 161.3 & 251.5 & 173.9 & \multicolumn{1}{c|}{208.9} & 125.8 & 107.3 \\
$\epsilon$=0.02 & 163.0 & 191.1 & 172.6 & 231.2 & 189.0 & 270.8 & 199.1 & \multicolumn{1}{c|}{244.0} & 178.1 & 143.6 \\
$\epsilon$=0.03 & 176.6 & 201.0 & 179.6 & 239.0 & 203.9 & 288.9 & 228.9 & \multicolumn{1}{c|}{254.1} & 208.8 & 172.3 \\
$\epsilon$=0.04 & 194.9 & \textbf{228.5} & 195.2 & 255.0 & \textbf{218.2} & \textbf{299.4} & \textbf{231.9} & \multicolumn{1}{c|}{\textbf{267.2}} & 207.4 & 169.4 \\
$\epsilon$=0.05 & \textbf{200.1} & 227.3 & \textbf{206.7} & \textbf{263.8} & 217.7 & 295.3 & 227.4 & \multicolumn{1}{c|}{249.7} & \textbf{223.1} & \textbf{185.8} \\ \hline
scenarios & \multicolumn{2}{c|}{Soccer} & \multicolumn{2}{c|}{Walking} & \multicolumn{2}{c|}{Wash window} & \multicolumn{2}{c}{Average} & \multicolumn{2}{c}{} \\ \cline{1-9}
LTD & 87.1 & 119.8 & 28.8 & 34.5 & 55.3 & 81.7 & 62.7 & 95.0 & \multicolumn{1}{l}{} &  \\
$\epsilon$=0.01 & 177.5 & 241.1 & 87.3 & 101.7 & 133.3 & 185.8 & 140.9 & 181.0 & \multicolumn{1}{l}{} &  \\
$\epsilon$=0.02 & 202.5 & 260.2 & 119.4 & 131.5 & 159.9 & 216.4 & 173.0 & 211.1 & \multicolumn{1}{l}{} &  \\
$\epsilon$=0.03 & 226.8 & \textbf{297.3} & 145.8 & 169.5 & 173.4 & 221.4 & 193.0 & 230.4 & \multicolumn{1}{l}{} &  \\
$\epsilon$=0.04 & \textbf{240.3} & 292.8 & 172.1 & \textbf{212.1} & 169.5 & 211.5 & 203.7 & 242.0 & \multicolumn{1}{l}{} &  \\
$\epsilon$=0.05 & 235.1 & 296.1 & \textbf{180.4} & 207.3 & \textbf{181.3} & \textbf{240.9} & \textbf{209.0} & \textbf{245.8} & \multicolumn{1}{l}{} &  \\ \cline{1-9}
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccc}
\hline
Intervals(ms) & 80 & 160 & 320 & 400 & 80 & 160 & 320 & 400 & 80 & 160 & 320 & 400 \\ \hline
scenarios & \multicolumn{4}{c|}{Basketball} & \multicolumn{4}{c|}{Basketball signal} & \multicolumn{4}{c}{Directing traffic} \\ \hline
LTD-50 & 11.0 & 20.4 & 43.7 & 57.0 & 2.6 & 4.8 & 10.3 & 13.4 & 6.4 & 12.2 & 27.8 & 37.4 \\
$\epsilon$=0.01 & 23.2 & 42.3 & 84.5 & 101.5 & 14.5 & 27.8 & 57.1 & 64.7 & 18.7 & 37.4 & 81.1 & 97.0 \\
$\epsilon$=0.02 & 26.8 & 49.7 & 100.6 & 118.9 & 21.6 & 42.4 & 91.2 & 104.4 & 24.4 & 49.1 & 105.7 & 124.2 \\
$\epsilon$=0.03 & 29.9 & 54.7 & 107.2 & 126.4 & 26.8 & 51.7 & 111.8 & 128.6 & 27.7 & 53.8 & 112.6 & 131.6 \\
$\epsilon$=0.04 & 33.9 & 61.2 & 118.7 & 138.6 & 32.1 & 61.2 & \textbf{131.3} & \textbf{151.1} & 31.1 & 60.2 & 126.8 & 146.6 \\
$\epsilon$=0.05 & \textbf{34.5} & \textbf{62.0} & \textbf{121.3} & \textbf{141.3} & \textbf{37.1} & \textbf{66.1} & 128.5 & 144.8 & \textbf{36.8} & \textbf{70.0} & \textbf{142.7} & \textbf{163.9} \\ \hline
scenarios & \multicolumn{4}{c|}{Jumping} & \multicolumn{4}{c|}{Running} & \multicolumn{4}{c}{Soccer} \\ \hline
LTD-50 & 14.4 & 31.1 & 75.0 & 95.1 & 19.8 & 28.5 & 29.6 & 29.0 & 9.4 & 18.8 & 39.6 & 53.8 \\
$\epsilon$=0.01 & 26.3 & 53.3 & 112.5 & 132.9 & 34.2 & 53.1 & 70.0 & 82.2 & 21.5 & 42.2 & 86.0 & 98.4 \\
$\epsilon$=0.02 & 32.7 & 63.9 & 133.5 & 156.4 & 39.5 & 64.2 & 89.4 & 103.7 & 26.0 & 51.6 & 109.7 & 126.5 \\
$\epsilon$=0.03 & 35.6 & 67.5 & 139.7 & 163.2 & 46.9 & 77.2 & 119.3 & 137.6 & 30.9 & 60.2 & 123.0 & 138.9 \\
$\epsilon$=0.04 & 42.2 & 76.9 & 153.0 & 177.2 & 53.6 & 88.2 & 141.4 & 164.4 & 34.4 & 66.7 & 139.9 & 159.7 \\
$\epsilon$=0.05 & \textbf{46.3} & \textbf{82.2} & \textbf{160.0} & \textbf{184.3} & \textbf{57.2} & \textbf{92.7} & \textbf{144.8} & \textbf{165.5} & \textbf{38.3} & \textbf{73.7} & \textbf{150.4} & \textbf{171.1} \\ \hline
scenarios & \multicolumn{4}{c|}{Walking} & \multicolumn{4}{c|}{Wash window} & \multicolumn{4}{c}{Average} \\ \hline
LTD-50 & 6.3 & 10.0 & 17.8 & 20.4 & 4.7 & 10.2 & 27.8 & 38.4 & 9.3 & 17.0 & 33.9 & 43.1 \\
$\epsilon$=0.01 & 17.6 & 30.8 & 59.7 & 69.1 & 18.1 & 36.3 & 76.6 & 92.2 & 21.8 & 40.4 & 78.5 & 92.2 \\
$\epsilon$=0.02 & 25.0 & 45.8 & 91.0 & 104.2 & 24.8 & 48.4 & 102.1 & 120.7 & 27.6 & 51.9 & 102.9 & 119.9 \\
$\epsilon$=0.03 & 30.0 & 52.6 & 100.5 & 116.3 & 29.9 & 56.2 & 114.5 & 133.5 & 32.2 & 59.2 & 116.1 & 134.5 \\
$\epsilon$=0.04 & 35.9 & 64.2 & 126.6 & 145.8 & 34.7 & 63.6 & 125.2 & 144.5 & 37.2 & 67.8 & 132.9 & 153.5 \\
$\epsilon$=0.05 & \textbf{41.5} & \textbf{71.8} & \textbf{135.1} & \textbf{154.2} & \textbf{38.2} & \textbf{69.9} & \textbf{142.5} & \textbf{165.5} & \textbf{41.2} & \textbf{73.6} & \textbf{140.7} & \textbf{161.3} \\ \hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cccc}
\hline
Intervals(ms) & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & \multicolumn{1}{c|}{1000} & 560 & 1000 \\ \hline
scenarios & \multicolumn{2}{c|}{Basketball} & \multicolumn{2}{c|}{Basketball signal} & \multicolumn{2}{c|}{Directing traffic} & \multicolumn{2}{c|}{Jumping} & \multicolumn{2}{c}{Running} \\ \hline
LTD-50 & 77.2 & 102.4 & 24.7 & 53.0 & 69.1 & 134.9 & 126.6 & \multicolumn{1}{c|}{159.8} & 42.6 & 77.2 \\
$\epsilon$=0.01 & 116.8 & 141.5 & 112.2 & 170.0 & 138.7 & 227.8 & 152.1 & \multicolumn{1}{c|}{180.0} & 85.9 & 78.6 \\
$\epsilon$=0.02 & 139.1 & 168.6 & 153.3 & 198.5 & 165.4 & 248.6 & 165.3 & \multicolumn{1}{c|}{199.9} & 110.5 & 84.3 \\
$\epsilon$=0.03 & 154.5 & 183.6 & 170.2 & 207.7 & 179.0 & 262.9 & 175.5 & \multicolumn{1}{c|}{209.1} & 131.0 & 100.5 \\
$\epsilon$=0.04 & 171.5 & 198.7 & 205.6 & \textbf{248.5} & 196.1 & 281.2 & 192.4 & \multicolumn{1}{c|}{\textbf{223.9}} & 145.5 & 109.8 \\
$\epsilon$=0.05 & \textbf{186.9} & \textbf{205.6} & \textbf{206.4} & 240.6 & \textbf{197.9} & \textbf{281.3} & \textbf{192.9} & \multicolumn{1}{c|}{217.3} & \textbf{169.7} & \textbf{136.9} \\ \hline
scenarios & \multicolumn{2}{c|}{Soccer} & \multicolumn{2}{c|}{Walking} & \multicolumn{2}{c|}{Wash window} & \multicolumn{2}{c}{Average} & \multicolumn{2}{c}{} \\ \cline{1-9}
LTD-50 & 86.0 & 116.3 & 24.6 & 33.5 & 53.1 & 77.4 & 63.0 & 94.3 & \multicolumn{1}{l}{} &  \\
$\epsilon$=0.01 & 136.9 & 187.7 & 59.5 & 66.5 & 107.8 & 166.7 & 113.7 & 152.4 & \multicolumn{1}{l}{} &  \\
$\epsilon$=0.02 & 167.5 & 221.2 & 89.1 & 104.1 & 134.0 & 192.1 & 140.5 & 177.1 & \multicolumn{1}{l}{} &  \\
$\epsilon$=0.03 & 212.1 & 275.5 & 116.7 & 126.7 & 139.9 & 199.6 & 159.9 & 195.7 & \multicolumn{1}{l}{} &  \\
$\epsilon$=0.04 & 230.6 & 287.0 & 137.4 & 160.9 & 162.1 & 210.2 & 180.1 & 215.0 & \multicolumn{1}{l}{} &  \\
$\epsilon$=0.05 & \textbf{244.0} & \textbf{292.1} & \textbf{164.6} & \textbf{204.2} & \textbf{192.6} & \textbf{257.7} & \textbf{194.4} & \textbf{229.5} & \multicolumn{1}{l}{} &  \\ \cline{1-9}
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccc}
\hline
Intervals(ms) & 80 & 160 & 320 & 400 & 80 & 160 & 320 & 400 & 80 & 160 & 320 & 400 \\ \hline
scenarios & \multicolumn{4}{c|}{Basketball} & \multicolumn{4}{c|}{Basketball signal} & \multicolumn{4}{c}{Directing traffic} \\ \hline
TrajCNN & 11.1 & 19.2 & 42.6 & 56.4 & 2.1 & 3.3 & 8.1 & 11.6 & 5.8 & 10.8 & 22.2 & 29.2 \\
$\epsilon$=0.01 & 23.4 & 43.5 & 94.2 & 119.3 & 17.2 & 35.2 & 81.7 & 105.3 & 24.5 & 48.7 & 107.1 & 135.4 \\
$\epsilon$=0.02 & 34.0 & 63.3 & 132.9 & 166.4 & 29.5 & 60.2 & 132.2 & 166.5 & 38.3 & 75.7 & 162.3 & 203.1 \\
$\epsilon$=0.03 & 42.7 & 76.7 & 152.2 & 187.6 & 38.8 & 77.4 & 168.2 & 211.4 & 49.5 & 94.2 & 191.1 & 233.9 \\
$\epsilon$=0.04 & 48.7 & 86.7 & 170.2 & 208.4 & 45.5 & 88.7 & 189.9 & 237.3 & 54.1 & 102.2 & 204.6 & 249.3 \\
$\epsilon$=0.05 & \textbf{54.9} & \textbf{95.9} & \textbf{183.4} & \textbf{221.7} & \textbf{52.2} & \textbf{99.2} & \textbf{209.1} & \textbf{260.8} & \textbf{62.9} & \textbf{115.3} & \textbf{222.3} & \textbf{265.8} \\ \hline
scenarios & \multicolumn{4}{c|}{Jumping} & \multicolumn{4}{c|}{Running} & \multicolumn{4}{c}{Soccer} \\ \hline
TrajCNN & 11.1 & 26.0 & 67.5 & 91.1 & 17.5 & 23.2 & 26.3 & 32.0 & 8.6 & 18.1 & 41.2 & 51.7 \\
$\epsilon$=0.01 & 24.4 & 53.2 & 123.4 & 158.1 & 26.5 & 41.5 & 62.7 & 71.4 & 16.7 & 35.9 & 81.7 & 101.9 \\
$\epsilon$=0.02 & 37.0 & 75.6 & 163.5 & 205.5 & 36.1 & 58.0 & 91.2 & 103.5 & 25.3 & 52.9 & 118.8 & 148.3 \\
$\epsilon$=0.03 & 44.1 & 88.4 & 186.6 & 230.0 & 47.4 & 76.3 & 122.8 & 139.6 & 32.1 & 64.9 & 141.5 & 175.7 \\
$\epsilon$=0.04 & 50.0 & 97.6 & 200.9 & 247.6 & 54.8 & 89.0 & \textbf{145.1} & \textbf{165.8} & 36.0 & 71.9 & 155.3 & 192.7 \\
$\epsilon$=0.05 & \textbf{57.5} & \textbf{109.2} & \textbf{222.5} & \textbf{271.3} & \textbf{58.5} & \textbf{89.4} & 135.7 & 151.8 & \textbf{40.9} & \textbf{79.0} & \textbf{165.6} & \textbf{204.0} \\ \hline
scenarios & \multicolumn{4}{c|}{Walking} & \multicolumn{4}{c|}{Wash window} & \multicolumn{4}{c}{Average} \\ \hline
TrajCNN & 6.7 & 10.7 & 19.5 & 24.1 & 4.7 & 10.3 & 31.6 & 44.1 & 8.4 & 15.2 & 32.4 & 42.5 \\
$\epsilon$=0.01 & 19.3 & 38.4 & 83.1 & 104.3 & 24.3 & 50.7 & 120.2 & 153.9 & 22.0 & 43.4 & 94.3 & 118.7 \\
$\epsilon$=0.02 & 30.0 & 59.4 & 129.5 & 161.5 & 37.5 & 74.4 & 160.6 & 199.9 & 33.5 & 65.0 & 136.4 & 169.3 \\
$\epsilon$=0.03 & 38.2 & 72.9 & 152.2 & 187.8 & 50.1 & 95.5 & 204.6 & 255.0 & 42.9 & 80.8 & 164.9 & 202.6 \\
$\epsilon$=0.04 & 42.6 & 79.2 & 162.1 & 198.8 & 57.1 & 108.4 & 223.8 & 273.6 & 48.6 & 90.4 & 181.5 & 221.7 \\
$\epsilon$=0.05 & \textbf{45.5} & \textbf{82.4} & \textbf{163.8} & \textbf{199.1} & \textbf{62.5} & \textbf{114.5} & \textbf{232.2} & \textbf{283.6} & \textbf{54.3} & \textbf{98.1} & \textbf{191.8} & \textbf{232.2} \\ \hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cccc}
\hline
Intervals(ms) & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & \multicolumn{1}{c|}{1000} & 560 & 1000 \\ \hline
scenarios & \multicolumn{2}{c|}{Basketball} & \multicolumn{2}{c|}{Basketball signal} & \multicolumn{2}{c|}{Directing traffic} & \multicolumn{2}{c|}{Jumping} & \multicolumn{2}{c}{Running} \\ \hline
TrajCNN & 72.9 & 112.0 & 24.8 & 59.8 & 53.7 & 116.3 & 134.5 & \multicolumn{1}{c|}{175.3} & 42.2 & 45.3 \\
$\epsilon$=0.01 & 124.0 & 168.1 & 99.8 & 173.4 & 186.1 & 312.9 & 189.6 & \multicolumn{1}{c|}{241.0} & 59.7 & 56.4 \\
$\epsilon$=0.02 & 155.9 & 206.9 & 156.3 & 236.0 & 253.4 & 374.8 & 226.9 & \multicolumn{1}{c|}{279.9} & 82.2 & 72.1 \\
$\epsilon$=0.03 & 185.2 & \textbf{241.1} & 203.6 & 285.3 & 292.6 & \textbf{412.0} & 252.6 & \multicolumn{1}{c|}{315.6} & 95.7 & 82.2 \\
$\epsilon$=0.04 & 187.6 & 237.7 & 226.1 & 302.0 & 285.1 & 406.4 & 265.6 & \multicolumn{1}{c|}{327.3} & 128.2 & 115.6 \\
$\epsilon$=0.05 & \textbf{191.5} & 240.1 & \textbf{226.7} & \textbf{316.2} & \textbf{302.9} & 408.6 & \textbf{289.9} & \multicolumn{1}{c|}{\textbf{350.6}} & \textbf{158.3} & \textbf{147.6} \\ \hline
scenarios & \multicolumn{2}{c|}{Soccer} & \multicolumn{2}{c|}{Walking} & \multicolumn{2}{c|}{Wash window} & \multicolumn{2}{c}{Average} & \multicolumn{2}{c}{} \\ \cline{1-9}
TrajCNN & 76.5 & 120.5 & 27.7 & 40.6 & 53.1 & 82.3 & 60.7 & 94.0 & \multicolumn{1}{l}{} &  \\
$\epsilon$=0.01 & 125.2 & 192.2 & 94.3 & 129.1 & 151.0 & 209.3 & 128.7 & 185.3 & \multicolumn{1}{l}{} &  \\
$\epsilon$=0.02 & 192.8 & 293.7 & 162.9 & 221.0 & 203.1 & 266.2 & 179.2 & 243.8 & \multicolumn{1}{l}{} &  \\
$\epsilon$=0.03 & 211.6 & 312.4 & 183.0 & 249.7 & 236.4 & 296.0 & 207.6 & 274.3 & \multicolumn{1}{l}{} &  \\
$\epsilon$=0.04 & \textbf{243.6} & \textbf{333.8} & 203.2 & 282.2 & \textbf{255.4} & \textbf{323.7} & 224.4 & 291.1 & \multicolumn{1}{l}{} &  \\
$\epsilon$=0.05 & 227.0 & 317.7 & \textbf{258.1} & \textbf{358.0} & 254.9 & 318.0 & \textbf{238.7} & \textbf{307.1} & \multicolumn{1}{l}{} &  \\ \cline{1-9}
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccc}
\hline
Intervals(ms) & 80 & 160 & 320 & 400 & 80 & 160 & 320 & 400 & 80 & 160 & 320 & 400 \\ \hline
scenarios & \multicolumn{4}{c|}{Basketball} & \multicolumn{4}{c|}{Basketball signal} & \multicolumn{4}{c}{Directing traffic} \\ \hline
TrajCNN-50 & 11.8 & 19.7 & 41.4 & 53.6 & 1.8 & 3.1 & 7.4 & 10.6 & 5.8 & 11.7 & 25.6 & 34.1 \\
$\epsilon$=0.01 & 19.4 & 34.6 & 70.7 & 88.4 & 15.8 & 31.5 & 70.1 & 90.0 & 17.1 & 36.4 & 82.4 & 105.4 \\
$\epsilon$=0.02 & 27.8 & 50.4 & 101.9 & 125.8 & 30.0 & 60.1 & 130.6 & 164.2 & 28.5 & 59.1 & 131.9 & 167.2 \\
$\epsilon$=0.03 & 36.3 & 65.5 & 127.2 & 154.9 & 39.5 & 75.8 & 160.1 & 200.6 & 36.6 & 73.8 & 155.9 & 192.7 \\
$\epsilon$=0.04 & 45.3 & 80.4 & 153.9 & 185.7 & 49.1 & 93.3 & 185.7 & 224.5 & 47.3 & 91.9 & 188.1 & 230.8 \\
$\epsilon$=0.05 & \textbf{53.9} & \textbf{95.0} & \textbf{178.3} & \textbf{213.4} & \textbf{57.5} & \textbf{108.1} & \textbf{216.8} & \textbf{264.0} & \textbf{55.1} & \textbf{107.2} & \textbf{219.5} & \textbf{268.3} \\ \hline
scenarios & \multicolumn{4}{c|}{Jumping} & \multicolumn{4}{c|}{Running} & \multicolumn{4}{c}{Soccer} \\ \hline
TrajCNN-50 & 11.5 & 26.3 & 68.2 & 92.0 & 19.3 & 29.5 & 29.7 & 33.2 & 8.5 & 19.9 & 48.1 & 60.0 \\
$\epsilon$=0.01 & 23.0 & 47.7 & 106.2 & 135.1 & 30.0 & 48.7 & 61.8 & 66.6 & 16.5 & 36.0 & 83.5 & 103.0 \\
$\epsilon$=0.02 & 36.6 & 71.8 & 147.5 & 182.5 & 41.8 & 68.8 & 94.7 & 101.0 & 26.5 & 56.0 & 124.2 & 152.0 \\
$\epsilon$=0.03 & 49.7 & 93.5 & 184.3 & 224.5 & 52.6 & 86.3 & 120.8 & 127.5 & 34.1 & 69.3 & 150.0 & 183.1 \\
$\epsilon$=0.04 & 60.9 & 110.4 & 209.1 & 248.8 & 60.8 & 97.4 & 136.0 & 142.8 & 42.8 & 86.1 & 185.2 & 226.3 \\
$\epsilon$=0.05 & \textbf{68.7} & \textbf{122.6} & \textbf{229.5} & \textbf{271.9} & \textbf{69.7} & \textbf{110.2} & \textbf{156.7} & \textbf{167.1} & \textbf{50.8} & \textbf{100.4} & \textbf{216.1} & \textbf{266.2} \\ \hline
scenarios & \multicolumn{4}{c|}{Walking} & \multicolumn{4}{c|}{Wash window} & \multicolumn{4}{c}{Average} \\ \hline
TrajCNN-50 & 6.7 & 10.0 & 15.4 & 18.6 & 4.9 & 11.0 & 32.0 & 44.5 & 8.8 & 16.4 & 33.5 & 43.3 \\
$\epsilon$=0.01 & 18.8 & 36.1 & 77.7 & 97.7 & 22.5 & 48.0 & 111.9 & 142.2 & 20.4 & 39.9 & 83.0 & 103.6 \\
$\epsilon$=0.02 & 31.7 & 61.0 & 129.6 & 162.7 & 36.4 & 72.2 & 154.8 & 191.6 & 32.4 & 62.4 & 126.9 & 155.9 \\
$\epsilon$=0.03 & 41.0 & 76.0 & 154.0 & 190.1 & 48.6 & 94.6 & 197.6 & 242.3 & 42.3 & 79.3 & 156.2 & 189.5 \\
$\epsilon$=0.04 & 50.7 & 92.4 & 185.0 & 227.1 & 60.2 & 114.3 & 227.1 & 272.9 & 52.1 & 95.8 & 183.8 & 219.9 \\
$\epsilon$=0.05 & \textbf{57.1} & \textbf{103.1} & \textbf{205.9} & \textbf{252.7} & \textbf{65.5} & \textbf{121.1} & \textbf{238.9} & \textbf{288.2} & \textbf{59.8} & \textbf{108.5} & \textbf{207.7} & \textbf{249.0} \\ \hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cccc}
\hline
Intervals(ms) & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & \multicolumn{1}{c|}{1000} & 560 & 1000 \\ \hline
scenarios & \multicolumn{2}{c|}{Basketball} & \multicolumn{2}{c|}{Basketball signal} & \multicolumn{2}{c|}{Directing traffic} & \multicolumn{2}{c|}{Jumping} & \multicolumn{2}{c}{Running} \\ \hline
TrajCNN-50 & 80.0 & 116.8 & 19.5 & 52.8 & 63.8 & 131.6 & 115.8 & \multicolumn{1}{c|}{156.7} & 56.3 & 77.7 \\
$\epsilon$=0.01 & 107.5 & 141.1 & 67.2 & 117.6 & 120.4 & 212.7 & 153.6 & \multicolumn{1}{c|}{193.0} & 79.7 & 89.9 \\
$\epsilon$=0.02 & 135.0 & 165.3 & 135.2 & 187.7 & 171.0 & 271.9 & 185.9 & \multicolumn{1}{c|}{223.9} & 109.4 & 112.1 \\
$\epsilon$=0.03 & 169.5 & 194.6 & 205.2 & 266.0 & 214.8 & 317.2 & 212.1 & \multicolumn{1}{c|}{246.4} & 132.4 & 125.7 \\
$\epsilon$=0.04 & 189.2 & 204.7 & 227.1 & 295.6 & 239.4 & 325.2 & 272.0 & \multicolumn{1}{c|}{296.5} & 173.6 & 163.0 \\
$\epsilon$=0.05 & \textbf{211.4} & \textbf{230.1} & \textbf{271.1} & \textbf{342.4} & \textbf{261.7} & \textbf{359.1} & \textbf{293.0} & \multicolumn{1}{c|}{\textbf{314.4}} & \textbf{173.7} & \textbf{159.1} \\ \hline
scenarios & \multicolumn{2}{c|}{Soccer} & \multicolumn{2}{c|}{Walking} & \multicolumn{2}{c|}{Wash window} & \multicolumn{2}{c}{Average} & \multicolumn{2}{c}{} \\ \cline{1-9}
TrajCNN-50 & 80.4 & 126.6 & 24.5 & 36.6 & 53.3 & 79.5 & 61.7 & 97.3 & \multicolumn{1}{l}{} &  \\
$\epsilon$=0.01 & 125.7 & 191.0 & 53.1 & 58.2 & 115.8 & 154.4 & 102.9 & 144.7 & \multicolumn{1}{l}{} &  \\
$\epsilon$=0.02 & 184.3 & 254.9 & 145.3 & 188.8 & 171.2 & 221.2 & 154.7 & 203.2 & \multicolumn{1}{l}{} &  \\
$\epsilon$=0.03 & 219.2 & 279.3 & 212.2 & 268.7 & 224.6 & 287.9 & 198.7 & 248.2 & \multicolumn{1}{l}{} &  \\
$\epsilon$=0.04 & 243.6 & 294.9 & 261.8 & 326.3 & \textbf{256.9} & \textbf{316.0} & 232.9 & 277.8 & \multicolumn{1}{l}{} &  \\
$\epsilon$=0.05 & \textbf{255.7} & \textbf{302.3} & \textbf{280.4} & \textbf{344.4} & 245.8 & 298.4 & \textbf{249.1} & \textbf{293.8} & \multicolumn{1}{l}{} &  \\ \cline{1-9}
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccc}
\hline
Intervals(ms) & 80 & 160 & 320 & 400 & 80 & 160 & 320 & 400 & 80 & 160 & 320 & 400 \\ \hline
scenarios & \multicolumn{4}{c|}{Basketball} & \multicolumn{4}{c|}{Basketball signal} & \multicolumn{4}{c}{Directing traffic} \\ \hline
HRI & 12.4 & 22.8 & 50.5 & 65.6 & 2.7 & 4.6 & 9.8 & 13.1 & 5.8 & 11.9 & 26.5 & 35.6 \\
$\epsilon$=0.01 & 20.6 & 43.9 & 109.3 & 144.2 & 21.6 & 50.1 & 127.1 & 167.6 & 20.4 & 47.7 & 114.5 & 148.6 \\
$\epsilon$=0.02 & 28.6 & 59.8 & 144.9 & 189.6 & 34.2 & 73.2 & 170.2 & 217.6 & 31.1 & 68.7 & 160.5 & 206.3 \\
$\epsilon$=0.03 & 36.1 & 73.1 & 171.1 & 221.1 & 39.5 & 80.5 & 180.4 & 228.9 & 39.4 & 81.6 & 182.2 & 232.6 \\
$\epsilon$=0.04 & 44.2 & 86.3 & 192.6 & 245.7 & 45.6 & 89.1 & 192.1 & 240.6 & 42.7 & 87.2 & 193.6 & 246.0 \\
$\epsilon$=0.05 & \textbf{50.1} & \textbf{96.5} & \textbf{209.9} & \textbf{265.6} & \textbf{51.4} & \textbf{98.8} & \textbf{209.9} & \textbf{261.7} & \textbf{50.6} & \textbf{101.3} & \textbf{217.9} & \textbf{273.1} \\ \hline
scenarios & \multicolumn{4}{c|}{Jumping} & \multicolumn{4}{c|}{Running} & \multicolumn{4}{c}{Soccer} \\ \hline
HRI & 13.6 & 27.9 & 66.3 & 86.0 & 19.7 & 27.3 & 28.8 & 30.3 & 10.2 & 20.0 & 42.6 & 54.3 \\
$\epsilon$=0.01 & 25.0 & 52.9 & 126.8 & 164.9 & 32.4 & 55.6 & 109.1 & 137.4 & 19.3 & 43.9 & 108.3 & 142.2 \\
$\epsilon$=0.02 & 35.2 & 73.4 & 169.2 & 217.2 & 47.0 & 84.5 & 157.0 & 193.2 & 29.7 & 65.7 & 156.5 & 203.3 \\
$\epsilon$=0.03 & 45.0 & 89.3 & 198.5 & 250.9 & 58.8 & 104.6 & 192.1 & 232.4 & 35.4 & 76.1 & 176.5 & 227.7 \\
$\epsilon$=0.04 & 51.2 & 96.8 & 207.1 & 259.8 & 67.3 & 118.3 & 215.9 & 260.3 & 41.2 & 85.1 & 188.8 & 240.3 \\
$\epsilon$=0.05 & \textbf{60.5} & \textbf{113.6} & \textbf{239.0} & \textbf{297.8} & \textbf{73.6} & \textbf{127.4} & \textbf{233.7} & \textbf{281.8} & \textbf{45.5} & \textbf{91.7} & \textbf{200.5} & \textbf{256.1} \\ \hline
scenarios & \multicolumn{4}{c|}{Walking} & \multicolumn{4}{c|}{Wash window} & \multicolumn{4}{c}{Average} \\ \hline
HRI & 6.4 & 10.4 & 17.9 & 21.8 & 5.2 & 11.0 & 29.1 & 39.0 & 9.5 & 17.0 & 33.9 & 43.2 \\
$\epsilon$=0.01 & 19.2 & 41.9 & 101.5 & 130.6 & 22.0 & 49.2 & 119.8 & 155.2 & 22.6 & 48.1 & 114.5 & 148.8 \\
$\epsilon$=0.02 & 32.6 & 66.9 & 151.0 & 191.6 & 34.6 & 72.3 & 162.5 & 204.7 & 34.1 & 70.6 & 159.0 & 202.9 \\
$\epsilon$=0.03 & 42.1 & 83.4 & 182.1 & 228.4 & 40.7 & 80.5 & 173.7 & 218.0 & 42.1 & 83.6 & 182.1 & 230.0 \\
$\epsilon$=0.04 & 48.1 & 90.8 & 189.2 & 235.2 & 48.6 & 92.5 & 192.4 & 238.2 & 48.6 & 93.3 & 196.5 & 245.8 \\
$\epsilon$=0.05 & \textbf{54.7} & \textbf{101.7} & \textbf{211.1} & \textbf{260.4} & \textbf{55.6} & \textbf{101.6} & \textbf{204.9} & \textbf{251.9} & \textbf{55.3} & \textbf{104.1} & \textbf{215.9} & \textbf{268.6} \\ \hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cccc}
\hline
Intervals(ms) & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & \multicolumn{1}{c|}{1000} & 560 & 1000 \\ \hline
scenarios & \multicolumn{2}{c|}{Basketball} & \multicolumn{2}{c|}{Basketball signal} & \multicolumn{2}{c|}{Directing traffic} & \multicolumn{2}{c|}{Jumping} & \multicolumn{2}{c}{Running} \\ \hline
HRI & 90.1 & 126.3 & 21.2 & 48.2 & 59.9 & 136.8 & 116.4 & \multicolumn{1}{c|}{175.4} & 35.0 & 70.7 \\
$\epsilon$=0.01 & 206.0 & 268.1 & 239.6 & 320.7 & 220.1 & 323.0 & 231.2 & \multicolumn{1}{c|}{334.3} & 186.5 & 230.0 \\
$\epsilon$=0.02 & 266.2 & 337.4 & 290.1 & 348.9 & 289.0 & 377.7 & 288.8 & \multicolumn{1}{c|}{369.0} & 250.3 & 269.9 \\
$\epsilon$=0.03 & 303.3 & 376.5 & 303.2 & 362.6 & 314.8 & 403.8 & 329.3 & \multicolumn{1}{c|}{416.8} & 292.3 & 305.3 \\
$\epsilon$=0.04 & 328.4 & 393.2 & 309.8 & 368.4 & 331.2 & 412.2 & 329.3 & \multicolumn{1}{c|}{401.3} & 325.3 & 349.4 \\
$\epsilon$=0.05 & \textbf{349.4} & \textbf{421.9} & \textbf{334.7} & \textbf{387.5} & \textbf{357.3} & \textbf{431.4} & \textbf{375.9} & \multicolumn{1}{c|}{\textbf{430.3}} & \textbf{350.8} & \textbf{372.7} \\ \hline
scenarios & \multicolumn{2}{c|}{Soccer} & \multicolumn{2}{c|}{Walking} & \multicolumn{2}{c|}{Wash window} & \multicolumn{2}{c}{Average} & \multicolumn{2}{c}{} \\ \cline{1-9}
HRI & 76.6 & 130.1 & 26.8 & 33.9 & 52.5 & 91.3 & 59.8 & 101.6 & \multicolumn{1}{l}{} &  \\
$\epsilon$=0.01 & 203.8 & 277.1 & 188.1 & 244.6 & 211.1 & 288.2 & 210.8 & 285.8 & \multicolumn{1}{l}{} &  \\
$\epsilon$=0.02 & 283.0 & 339.4 & 258.6 & 313.7 & 264.8 & 328.4 & 273.8 & 335.5 & \multicolumn{1}{l}{} &  \\
$\epsilon$=0.03 & 313.7 & 378.5 & 302.8 & 359.2 & 280.3 & 336.0 & 305.0 & 367.4 & \multicolumn{1}{l}{} &  \\
$\epsilon$=0.04 & 324.0 & 383.3 & 304.0 & 353.5 & 299.9 & \textbf{358.0} & 319.0 & 377.4 & \multicolumn{1}{l}{} &  \\
$\epsilon$=0.05 & \textbf{340.7} & \textbf{396.2} & \textbf{335.2} & \textbf{385.2} & \textbf{311.0} & 354.3 & \textbf{344.4} & \textbf{397.4} & \multicolumn{1}{l}{} &  \\ \cline{1-9}
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccc}
\hline
Intervals(ms) & 80 & 160 & 320 & 400 & 80 & 160 & 320 & 400 & 80 & 160 & 320 & 400 \\ \hline
scenarios & \multicolumn{4}{c|}{Basketball} & \multicolumn{4}{c|}{Basketball signal} & \multicolumn{4}{c}{Directing traffic} \\ \hline
MH-TrajCNN & 11.6 & 20.6 & 43.0 & 56.5 & 2.4 & 5.0 & 11.9 & 15.9 & 6.2 & 12.8 & 29.1 & 39.8 \\
$\epsilon$=0.01 & 16.6 & 28.7 & 57.5 & 73.2 & 9.8 & 15.6 & 28.0 & 34.0 & 12.3 & 22.4 & 46.3 & 59.9 \\
$\epsilon$=0.02 & 23.6 & 38.7 & 74.3 & 92.6 & 18.8 & 29.5 & 52.2 & 62.3 & 20.2 & 35.1 & 68.2 & 85.5 \\
$\epsilon$=0.03 & 30.4 & 49.4 & 91.4 & 111.8 & 28.7 & 45.2 & 82.1 & 99.4 & 29.5 & 50.7 & 96.8 & 119.3 \\
$\epsilon$=0.04 & 38.3 & 61.9 & 110.1 & 132.6 & 39.4 & 61.3 & 108.0 & 129.7 & 37.1 & 62.6 & 118.6 & 144.2 \\
$\epsilon$=0.05 & \textbf{45.4} & \textbf{70.7} & \textbf{122.9} & \textbf{146.4} & \textbf{45.9} & \textbf{69.9} & \textbf{118.9} & \textbf{140.0} & \textbf{45.0} & \textbf{76.6} & \textbf{146.5} & \textbf{178.9} \\ \hline
scenarios & \multicolumn{4}{c|}{Jumping} & \multicolumn{4}{c|}{Running} & \multicolumn{4}{c}{Soccer} \\ \hline
MH-TrajCNN & 14.1 & 29.7 & 72.0 & 94.1 & 21.9 & 29.9 & 38.0 & 44.4 & 8.6 & 19.7 & 48.3 & 62.2 \\
$\epsilon$=0.01 & 22.5 & 42.4 & 91.8 & 115.3 & 28.6 & 42.3 & 63.2 & 72.9 & 14.0 & 28.3 & 62.6 & 77.9 \\
$\epsilon$=0.02 & 33.5 & 57.9 & 114.4 & 139.7 & 39.7 & 59.6 & 89.9 & 102.3 & 21.6 & 41.5 & 87.5 & 108.0 \\
$\epsilon$=0.03 & 44.4 & 73.8 & 139.5 & 168.2 & 50.1 & 75.4 & 111.4 & 124.4 & 30.6 & 57.0 & 119.2 & 148.0 \\
$\epsilon$=0.04 & 56.8 & 93.6 & 173.0 & 207.0 & 62.8 & 93.4 & 136.0 & 150.5 & 37.5 & 66.9 & 134.4 & 164.2 \\
$\epsilon$=0.05 & \textbf{66.5} & \textbf{107.3} & \textbf{194.3} & \textbf{231.5} & \textbf{73.0} & \textbf{105.9} & \textbf{148.4} & \textbf{162.4} & \textbf{45.0} & \textbf{79.5} & \textbf{158.2} & \textbf{194.0} \\ \hline
scenarios & \multicolumn{4}{c|}{Walking} & \multicolumn{4}{c|}{Wash window} & \multicolumn{4}{c}{Average} \\ \hline
MH-TrajCNN & 7.5 & 10.9 & 16.8 & 19.2 & 5.6 & 12.8 & 36.2 & 48.3 & 9.7 & 17.7 & 36.9 & 47.5 \\
$\epsilon$=0.01 & 15.2 & 23.2 & 36.3 & 41.0 & 15.3 & 29.0 & 63.6 & 79.9 & 16.8 & 29.0 & 56.2 & 69.3 \\
$\epsilon$=0.02 & 25.2 & 39.8 & 68.0 & 79.9 & 26.0 & 45.8 & 90.8 & 111.2 & 26.1 & 43.5 & 80.7 & 97.7 \\
$\epsilon$=0.03 & 35.7 & 56.9 & 99.7 & 118.4 & 39.0 & 67.8 & 131.3 & 159.3 & 36.0 & 59.6 & 108.9 & 131.1 \\
$\epsilon$=0.04 & 46.2 & 75.2 & 139.2 & 168.4 & 48.4 & 80.5 & 148.7 & 178.4 & 45.8 & 74.4 & 133.5 & 159.4 \\
$\epsilon$=0.05 & \textbf{53.5} & \textbf{84.7} & \textbf{146.7} & \textbf{172.8} & \textbf{61.0} & \textbf{99.2} & \textbf{177.1} & \textbf{209.3} & \textbf{54.4} & \textbf{86.7} & \textbf{151.6} & \textbf{179.4} \\ \hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cccc}
\hline
Intervals(ms) & 560 & 1000 & 560 & 1000 & 560 & 1000 & 560 & \multicolumn{1}{c|}{1000} & 560 & 1000 \\ \hline
scenarios & \multicolumn{2}{c|}{Basketball} & \multicolumn{2}{c|}{Basketball signal} & \multicolumn{2}{c|}{Directing traffic} & \multicolumn{2}{c|}{Jumping} & \multicolumn{2}{c}{Running} \\ \hline
MH-TrajCNN & 84.1 & 126.5 & 32.7 & 73.3 & 71.7 & 135.4 & 118.7 & \multicolumn{1}{c|}{158.8} & 65.0 & 76.1 \\
$\epsilon$=0.01 & 97.2 & 137.2 & 56.0 & 102.1 & 102.1 & 177.9 & 142.0 & \multicolumn{1}{c|}{180.1} & 86.6 & 88.9 \\
$\epsilon$=0.02 & 116.5 & 154.7 & 97.4 & 156.6 & 133.7 & 219.5 & 166.6 & \multicolumn{1}{c|}{201.1} & 106.7 & 100.8 \\
$\epsilon$=0.03 & 133.8 & 171.5 & 116.7 & 177.1 & 167.0 & 264.5 & 202.8 & \multicolumn{1}{c|}{239.4} & 131.0 & 120.2 \\
$\epsilon$=0.04 & 147.2 & 182.1 & 148.6 & 215.2 & 192.3 & 290.4 & 233.4 & \multicolumn{1}{c|}{270.4} & 160.1 & 147.1 \\
$\epsilon$=0.05 & \textbf{166.4} & \textbf{199.2} & \textbf{169.5} & \textbf{237.6} & \textbf{204.8} & \textbf{297.6} & \textbf{269.0} & \multicolumn{1}{c|}{\textbf{301.1}} & \textbf{204.0} & \textbf{194.7} \\ \hline
scenarios & \multicolumn{2}{c|}{Soccer} & \multicolumn{2}{c|}{Walking} & \multicolumn{2}{c|}{Wash window} & \multicolumn{2}{c}{Average} & \multicolumn{2}{c}{} \\ \cline{1-9}
MH-TrajCNN & 86.6 & 128.3 & 26.2 & 41.1 & 61.8 & 86.7 & 68.4 & 103.3 & \multicolumn{1}{l}{} &  \\
$\epsilon$=0.01 & 124.7 & 174.9 & 54.0 & 71.3 & 87.6 & 110.1 & 93.8 & 130.3 & \multicolumn{1}{l}{} &  \\
$\epsilon$=0.02 & 170.8 & 237.2 & 101.4 & 131.5 & 122.6 & 151.4 & 127.0 & 169.1 & \multicolumn{1}{l}{} &  \\
$\epsilon$=0.03 & 202.0 & 276.6 & 201.2 & 270.7 & 160.7 & 197.6 & 164.4 & 214.7 & \multicolumn{1}{l}{} &  \\
$\epsilon$=0.04 & 240.5 & 309.7 & 239.3 & 307.8 & 198.0 & 236.3 & 194.9 & 244.9 & \multicolumn{1}{l}{} &  \\
$\epsilon$=0.05 & \textbf{265.4} & \textbf{335.4} & \textbf{261.9} & \textbf{325.2} & \textbf{224.5} & \textbf{261.7} & \textbf{220.7} & \textbf{269.1} & \multicolumn{1}{l}{} &  \\ \cline{1-9}
\end{tabular}
